A log-linear time algorithm for constrained changepoint detection

Changepoint detection is a central problem in time series and genomic data. For some applications, it is natural to impose constraints on the directions of changes. One example is ChIP-seq data, for which adding an up-down constraint improves peak detection accuracy, but makes the optimization problem more complicated. We show how a recently proposed functional pruning technique can be adapted to solve such constrained changepoint detection problems. This leads to a new algorithm which can solve problems with arbitrary affine constraints on adjacent segment means, and which has empirical time complexity that is log-linear in the amount of data. This algorithm achieves state-of-the-art accuracy in a benchmark of several genomic data sets, and is orders of magnitude faster than existing algorithms that have similar accuracy. Our implementation is available as the PeakSegPDPA function in the coseg R package, https://github.com/tdhock/coseg

==> figure-2-min-envelope.tex <==
% Created by tikzDevice version 0.10.1 on 2017-02-22 11:18:22
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (469.75,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (469.76,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 38.87,119.93) rectangle (142.81,138.54);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 38.87,119.93) rectangle (142.81,138.54);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 90.84,125.93) {pruning at data $t=34$};
\end{scope}
\begin{scope}
\path[clip] (142.81,119.93) rectangle (246.74,138.54);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (142.81,119.93) rectangle (246.74,138.54);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (194.77,125.93) {cost up to data $t=35$};
\end{scope}
\begin{scope}
\path[clip] (246.74,119.93) rectangle (350.67,138.54);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (246.74,119.93) rectangle (350.67,138.54);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (298.71,125.93) {pruning at data $t=35$};
\end{scope}
\begin{scope}
\path[clip] ( 38.87, 33.48) rectangle (142.81,119.93);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.87, 33.48) rectangle (142.81,119.93);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 2.8pt,line join=round] ( 49.14, 68.84) --
	( 49.20, 68.84) --
	( 49.27, 68.84) --
	( 49.34, 68.84) --
	( 49.40, 68.84) --
	( 49.47, 68.84) --
	( 49.54, 68.84) --
	( 49.60, 68.84) --
	( 49.67, 68.84) --
	( 49.73, 68.84) --
	( 49.80, 68.84) --
	( 49.87, 68.84) --
	( 49.93, 68.84) --
	( 50.00, 68.84) --
	( 50.07, 68.84) --
	( 50.13, 68.84) --
	( 50.20, 68.84) --
	( 50.26, 68.84) --
	( 50.33, 68.84) --
	( 50.40, 68.84) --
	( 50.46, 68.84) --
	( 50.53, 68.84) --
	( 50.59, 68.84) --
	( 50.66, 68.84) --
	( 50.73, 68.84) --
	( 50.79, 68.84) --
	( 50.86, 68.84) --
	( 50.93, 68.84) --
	( 50.99, 68.84) --
	( 51.06, 68.84) --
	( 51.12, 68.84) --
	( 51.19, 68.84) --
	( 51.26, 68.84) --
	( 51.32, 68.84) --
	( 51.39, 68.84) --
	( 51.46, 68.84) --
	( 51.52, 68.84) --
	( 51.59, 68.84) --
	( 51.65, 68.84) --
	( 51.72, 68.84) --
	( 51.79, 68.84) --
	( 51.85, 68.84) --
	( 51.92, 68.84) --
	( 51.99, 68.84) --
	( 52.05, 68.84) --
	( 52.12, 68.84) --
	( 52.18, 68.84) --
	( 52.25, 68.84) --
	( 52.32, 68.84) --
	( 52.38, 68.84) --
	( 52.45, 68.84) --
	( 52.52, 68.84) --
	( 52.58, 68.84) --
	( 52.65, 68.84) --
	( 52.71, 68.84) --
	( 52.78, 68.84) --
	( 52.85, 68.84) --
	( 52.91, 68.84) --
	( 52.98, 68.84) --
	( 53.05, 68.84) --
	( 53.11, 68.84) --
	( 53.18, 68.84) --
	( 53.24, 68.84) --
	( 53.31, 68.84) --
	( 53.38, 68.84) --
	( 53.44, 68.84) --
	( 53.51, 68.84) --
	( 53.58, 68.84) --
	( 53.64, 68.84) --
	( 53.71, 68.84) --
	( 53.77, 68.84) --
	( 53.84, 68.84) --
	( 53.91, 68.84) --
	( 53.97, 68.84) --
	( 54.04, 68.84) --
	( 54.11, 68.84) --
	( 54.17, 68.84) --
	( 54.24, 68.84) --
	( 54.30, 68.84) --
	( 54.37, 68.84) --
	( 54.44, 68.84) --
	( 54.50, 68.84) --
	( 54.57, 68.84) --
	( 54.64, 68.84) --
	( 54.70, 68.84) --
	( 54.77, 68.84) --
	( 54.83, 68.84) --
	( 54.90, 68.84) --
	( 54.97, 68.84) --
	( 55.03, 68.84) --
	( 55.10, 68.84) --
	( 55.17, 68.84) --
	( 55.23, 68.84) --
	( 55.30, 68.84) --
	( 55.36, 68.84) --
	( 55.43, 68.84) --
	( 55.50, 68.84) --
	( 55.56, 68.84) --
	( 55.63, 68.84) --
	( 55.70, 68.84) --
	( 55.70, 68.84) --
	( 55.73, 68.80) --
	( 55.77, 68.76) --
	( 55.81, 68.73) --
	( 55.85, 68.69) --
	( 55.89, 68.66) --
	( 55.93, 68.62) --
	( 55.97, 68.59) --
	( 56.01, 68.55) --
	( 56.05, 68.52) --
	( 56.09, 68.48) --
	( 56.13, 68.45) --
	( 56.17, 68.42) --
	( 56.21, 68.39) --
	( 56.25, 68.35) --
	( 56.29, 68.32) --
	( 56.33, 68.29) --
	( 56.37, 68.26) --
	( 56.41, 68.23) --
	( 56.45, 68.20) --
	( 56.49, 68.17) --
	( 56.53, 68.14) --
	( 56.57, 68.11) --
	( 56.61, 68.08) --
	( 56.64, 68.05) --
	( 56.68, 68.02) --
	( 56.72, 68.00) --
	( 56.76, 67.97) --
	( 56.80, 67.94) --
	( 56.84, 67.92) --
	( 56.88, 67.89) --
	( 56.92, 67.86) --
	( 56.96, 67.84) --
	( 57.00, 67.81) --
	( 57.04, 67.79) --
	( 57.08, 67.76) --
	( 57.12, 67.74) --
	( 57.16, 67.72) --
	( 57.20, 67.69) --
	( 57.24, 67.67) --
	( 57.28, 67.65) --
	( 57.32, 67.62) --
	( 57.36, 67.60) --
	( 57.40, 67.58) --
	( 57.44, 67.56) --
	( 57.48, 67.54) --
	( 57.52, 67.52) --
	( 57.55, 67.50) --
	( 57.59, 67.48) --
	( 57.63, 67.46) --
	( 57.67, 67.44) --
	( 57.71, 67.42) --
	( 57.75, 67.40) --
	( 57.79, 67.39) --
	( 57.83, 67.37) --
	( 57.87, 67.35) --
	( 57.91, 67.33) --
	( 57.95, 67.32) --
	( 57.99, 67.30) --
	( 58.03, 67.29) --
	( 58.07, 67.27) --
	( 58.11, 67.26) --
	( 58.15, 67.24) --
	( 58.19, 67.23) --
	( 58.23, 67.21) --
	( 58.27, 67.20) --
	( 58.31, 67.19) --
	( 58.35, 67.17) --
	( 58.39, 67.16) --
	( 58.43, 67.15) --
	( 58.46, 67.14) --
	( 58.50, 67.13) --
	( 58.54, 67.11) --
	( 58.58, 67.10) --
	( 58.62, 67.09) --
	( 58.66, 67.08) --
	( 58.70, 67.07) --
	( 58.74, 67.07) --
	( 58.78, 67.06) --
	( 58.82, 67.05) --
	( 58.86, 67.04) --
	( 58.90, 67.03) --
	( 58.94, 67.03) --
	( 58.98, 67.02) --
	( 59.02, 67.01) --
	( 59.06, 67.01) --
	( 59.10, 67.00) --
	( 59.14, 66.99) --
	( 59.18, 66.99) --
	( 59.22, 66.98) --
	( 59.26, 66.98) --
	( 59.30, 66.98) --
	( 59.34, 66.97) --
	( 59.37, 66.97) --
	( 59.41, 66.97) --
	( 59.45, 66.96) --
	( 59.49, 66.96) --
	( 59.53, 66.96) --
	( 59.57, 66.96) --
	( 59.61, 66.96) --
	( 59.61, 66.96) --
	( 59.68, 66.76) --
	( 59.75, 66.56) --
	( 59.81, 66.38) --
	( 59.88, 66.19) --
	( 59.95, 66.01) --
	( 60.01, 65.84) --
	( 60.08, 65.67) --
	( 60.15, 65.50) --
	( 60.22, 65.34) --
	( 60.28, 65.19) --
	( 60.35, 65.04) --
	( 60.42, 64.89) --
	( 60.48, 64.75) --
	( 60.55, 64.62) --
	( 60.62, 64.49) --
	( 60.69, 64.36) --
	( 60.75, 64.24) --
	( 60.82, 64.13) --
	( 60.89, 64.02) --
	( 60.95, 63.91) --
	( 61.02, 63.81) --
	( 61.09, 63.72) --
	( 61.16, 63.62) --
	( 61.22, 63.54) --
	( 61.29, 63.46) --
	( 61.36, 63.38) --
	( 61.42, 63.31) --
	( 61.49, 63.24) --
	( 61.56, 63.18) --
	( 61.63, 63.12) --
	( 61.69, 63.07) --
	( 61.76, 63.03) --
	( 61.83, 62.98) --
	( 61.89, 62.95) --
	( 61.96, 62.92) --
	( 62.03, 62.89) --
	( 62.10, 62.87) --
	( 62.16, 62.85) --
	( 62.23, 62.84) --
	( 62.30, 62.83) --
	( 62.36, 62.83) --
	( 62.43, 62.83) --
	( 62.50, 62.84) --
	( 62.57, 62.85) --
	( 62.63, 62.86) --
	( 62.70, 62.89) --
	( 62.77, 62.91) --
	( 62.83, 62.95) --
	( 62.90, 62.98) --
	( 62.97, 63.02) --
	( 63.04, 63.07) --
	( 63.10, 63.12) --
	( 63.17, 63.18) --
	( 63.24, 63.24) --
	( 63.30, 63.30) --
	( 63.37, 63.38) --
	( 63.44, 63.45) --
	( 63.51, 63.53) --
	( 63.57, 63.62) --
	( 63.64, 63.71) --
	( 63.71, 63.80) --
	( 63.77, 63.90) --
	( 63.84, 64.01) --
	( 63.91, 64.12) --
	( 63.98, 64.24) --
	( 64.04, 64.36) --
	( 64.11, 64.48) --
	( 64.18, 64.61) --
	( 64.24, 64.75) --
	( 64.31, 64.88) --
	( 64.38, 65.03) --
	( 64.45, 65.18) --
	( 64.51, 65.33) --
	( 64.58, 65.49) --
	( 64.65, 65.66) --
	( 64.71, 65.83) --
	( 64.78, 66.00) --
	( 64.85, 66.18) --
	( 64.92, 66.36) --
	( 64.98, 66.55) --
	( 65.05, 66.75) --
	( 65.12, 66.94) --
	( 65.18, 67.15) --
	( 65.25, 67.36) --
	( 65.32, 67.57) --
	( 65.39, 67.79) --
	( 65.45, 68.01) --
	( 65.52, 68.24) --
	( 65.59, 68.47) --
	( 65.65, 68.71) --
	( 65.72, 68.95) --
	( 65.79, 69.20) --
	( 65.86, 69.45) --
	( 65.92, 69.71) --
	( 65.99, 69.97) --
	( 66.06, 70.24) --
	( 66.12, 70.51) --
	( 66.19, 70.79) --
	( 66.26, 71.07) --
	( 66.26, 71.07) --
	( 66.26, 71.07) --
	( 66.26, 71.07) --
	( 66.26, 71.07) --
	( 66.27, 71.07) --
	( 66.27, 71.07) --
	( 66.27, 71.07) --
	( 66.27, 71.07) --
	( 66.27, 71.07) --
	( 66.28, 71.08) --
	( 66.28, 71.08) --
	( 66.28, 71.08) --
	( 66.28, 71.08) --
	( 66.29, 71.08) --
	( 66.29, 71.08) --
	( 66.29, 71.08) --
	( 66.29, 71.08) --
	( 66.29, 71.08) --
	( 66.30, 71.08) --
	( 66.30, 71.08) --
	( 66.30, 71.08) --
	( 66.30, 71.08) --
	( 66.30, 71.08) --
	( 66.31, 71.08) --
	( 66.31, 71.08) --
	( 66.31, 71.08) --
	( 66.31, 71.08) --
	( 66.32, 71.08) --
	( 66.32, 71.08) --
	( 66.32, 71.09) --
	( 66.32, 71.09) --
	( 66.32, 71.09) --
	( 66.33, 71.09) --
	( 66.33, 71.09) --
	( 66.33, 71.09) --
	( 66.33, 71.09) --
	( 66.33, 71.09) --
	( 66.34, 71.09) --
	( 66.34, 71.09) --
	( 66.34, 71.09) --
	( 66.34, 71.09) --
	( 66.34, 71.09) --
	( 66.35, 71.09) --
	( 66.35, 71.09) --
	( 66.35, 71.09) --
	( 66.35, 71.09) --
	( 66.36, 71.09) --
	( 66.36, 71.09) --
	( 66.36, 71.10) --
	( 66.36, 71.10) --
	( 66.36, 71.10) --
	( 66.37, 71.10) --
	( 66.37, 71.10) --
	( 66.37, 71.10) --
	( 66.37, 71.10) --
	( 66.37, 71.10) --
	( 66.38, 71.10) --
	( 66.38, 71.10) --
	( 66.38, 71.10) --
	( 66.38, 71.10) --
	( 66.39, 71.10) --
	( 66.39, 71.10) --
	( 66.39, 71.10) --
	( 66.39, 71.10) --
	( 66.39, 71.10) --
	( 66.40, 71.10) --
	( 66.40, 71.10) --
	( 66.40, 71.11) --
	( 66.40, 71.11) --
	( 66.40, 71.11) --
	( 66.41, 71.11) --
	( 66.41, 71.11) --
	( 66.41, 71.11) --
	( 66.41, 71.11) --
	( 66.41, 71.11) --
	( 66.42, 71.11) --
	( 66.42, 71.11) --
	( 66.42, 71.11) --
	( 66.42, 71.11) --
	( 66.43, 71.11) --
	( 66.43, 71.11) --
	( 66.43, 71.11) --
	( 66.43, 71.11) --
	( 66.43, 71.11) --
	( 66.44, 71.11) --
	( 66.44, 71.11) --
	( 66.44, 71.12) --
	( 66.44, 71.12) --
	( 66.44, 71.12) --
	( 66.45, 71.12) --
	( 66.45, 71.12) --
	( 66.45, 71.12) --
	( 66.45, 71.12) --
	( 66.46, 71.12) --
	( 66.46, 71.12) --
	( 66.46, 71.12) --
	( 66.46, 71.12) --
	( 66.46, 71.12) --
	( 66.47, 71.12) --
	( 66.47, 71.12) --
	( 66.47, 71.12) --
	( 66.50, 71.12) --
	( 66.53, 71.12) --
	( 66.56, 71.12) --
	( 66.59, 71.12) --
	( 66.61, 71.12) --
	( 66.64, 71.12) --
	( 66.67, 71.12) --
	( 66.70, 71.12) --
	( 66.73, 71.12) --
	( 66.76, 71.12) --
	( 66.79, 71.12) --
	( 66.82, 71.12) --
	( 66.85, 71.12) --
	( 66.88, 71.12) --
	( 66.91, 71.12) --
	( 66.94, 71.12) --
	( 66.97, 71.12) --
	( 67.00, 71.12) --
	( 67.03, 71.12) --
	( 67.05, 71.12) --
	( 67.08, 71.12) --
	( 67.11, 71.12) --
	( 67.14, 71.12) --
	( 67.17, 71.12) --
	( 67.20, 71.12) --
	( 67.23, 71.12) --
	( 67.26, 71.12) --
	( 67.29, 71.12) --
	( 67.32, 71.12) --
	( 67.35, 71.12) --
	( 67.38, 71.12) --
	( 67.41, 71.12) --
	( 67.44, 71.12) --
	( 67.47, 71.12) --
	( 67.49, 71.12) --
	( 67.52, 71.12) --
	( 67.55, 71.12) --
	( 67.58, 71.12) --
	( 67.61, 71.12) --
	( 67.64, 71.12) --
	( 67.67, 71.12) --
	( 67.70, 71.12) --
	( 67.73, 71.12) --
	( 67.76, 71.12) --
	( 67.79, 71.12) --
	( 67.82, 71.12) --
	( 67.85, 71.12) --
	( 67.88, 71.12) --
	( 67.91, 71.12) --
	( 67.93, 71.12) --
	( 67.96, 71.12) --
	( 67.99, 71.12) --
	( 68.02, 71.12) --
	( 68.05, 71.12) --
	( 68.08, 71.12) --
	( 68.11, 71.12) --
	( 68.14, 71.12) --
	( 68.17, 71.12) --
	( 68.20, 71.12) --
	( 68.23, 71.12) --
	( 68.26, 71.12) --
	( 68.29, 71.12) --
	( 68.32, 71.12) --
	( 68.35, 71.12) --
	( 68.37, 71.12) --
	( 68.40, 71.12) --
	( 68.43, 71.12) --
	( 68.46, 71.12) --
	( 68.49, 71.12) --
	( 68.52, 71.12) --
	( 68.55, 71.12) --
	( 68.58, 71.12) --
	( 68.61, 71.12) --
	( 68.64, 71.12) --
	( 68.67, 71.12) --
	( 68.70, 71.12) --
	( 68.73, 71.12) --
	( 68.76, 71.12) --
	( 68.79, 71.12) --
	( 68.81, 71.12) --
	( 68.84, 71.12) --
	( 68.87, 71.12) --
	( 68.90, 71.12) --
	( 68.93, 71.12) --
	( 68.96, 71.12) --
	( 68.99, 71.12) --
	( 69.02, 71.12) --
	( 69.05, 71.12) --
	( 69.08, 71.12) --
	( 69.11, 71.12) --
	( 69.14, 71.12) --
	( 69.17, 71.12) --
	( 69.20, 71.12) --
	( 69.23, 71.12) --
	( 69.25, 71.12) --
	( 69.28, 71.12) --
	( 69.31, 71.12) --
	( 69.34, 71.12) --
	( 69.37, 71.12) --
	( 69.37, 71.12) --
	( 69.92, 71.13) --
	( 70.46, 71.15) --
	( 71.01, 71.17) --
	( 71.55, 71.22) --
	( 72.10, 71.27) --
	( 72.65, 71.33) --
	( 73.19, 71.41) --
	( 73.74, 71.49) --
	( 74.28, 71.59) --
	( 74.83, 71.70) --
	( 75.37, 71.82) --
	( 75.92, 71.96) --
	( 76.47, 72.10) --
	( 77.01, 72.26) --
	( 77.56, 72.43) --
	( 78.10, 72.60) --
	( 78.65, 72.80) --
	( 79.19, 73.00) --
	( 79.74, 73.21) --
	( 80.29, 73.44) --
	( 80.83, 73.68) --
	( 81.38, 73.92) --
	( 81.92, 74.19) --
	( 82.47, 74.46) --
	( 83.01, 74.74) --
	( 83.56, 75.04) --
	( 84.10, 75.34) --
	( 84.65, 75.66) --
	( 85.20, 75.99) --
	( 85.74, 76.33) --
	( 86.29, 76.69) --
	( 86.83, 77.05) --
	( 87.38, 77.43) --
	( 87.92, 77.82) --
	( 88.47, 78.22) --
	( 89.02, 78.63) --
	( 89.56, 79.05) --
	( 90.11, 79.48) --
	( 90.65, 79.93) --
	( 91.20, 80.39) --
	( 91.74, 80.86) --
	( 92.29, 81.34) --
	( 92.83, 81.83) --
	( 93.38, 82.33) --
	( 93.93, 82.85) --
	( 94.47, 83.37) --
	( 95.02, 83.91) --
	( 95.56, 84.46) --
	( 96.11, 85.02) --
	( 96.65, 85.60) --
	( 97.20, 86.18) --
	( 97.75, 86.78) --
	( 98.29, 87.39) --
	( 98.84, 88.01) --
	( 99.38, 88.64) --
	( 99.93, 89.28) --
	(100.47, 89.93) --
	(101.02, 90.60) --
	(101.57, 91.28) --
	(102.11, 91.97) --
	(102.66, 92.67) --
	(103.20, 93.38) --
	(103.75, 94.10) --
	(104.29, 94.84) --
	(104.84, 95.58) --
	(105.38, 96.34) --
	(105.93, 97.11) --
	(106.48, 97.89) --
	(107.02, 98.69) --
	(107.57, 99.49) --
	(108.11,100.31) --
	(108.66,101.14) --
	(109.20,101.98) --
	(109.75,102.83) --
	(110.30,103.69) --
	(110.84,104.56) --
	(111.39,105.45) --
	(111.93,106.35) --
	(112.48,107.26) --
	(113.02,108.18) --
	(113.57,109.11) --
	(114.11,110.05) --
	(114.66,111.01) --
	(115.21,111.98) --
	(115.75,112.95) --
	(116.30,113.94) --
	(116.84,114.95) --
	(117.39,115.96) --
	(117.93,116.98) --
	(118.48,118.02) --
	(119.03,119.07) --
	(119.57,120.13) --
	(120.12,121.20) --
	(120.66,122.28) --
	(121.21,123.38) --
	(121.75,124.48) --
	(122.30,125.60) --
	(122.85,126.73) --
	(123.39,127.87);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 49.14, 76.07) --
	( 49.15, 76.05) --
	( 49.17, 76.04) --
	( 49.19, 76.03) --
	( 49.20, 76.01) --
	( 49.22, 76.00) --
	( 49.24, 75.99) --
	( 49.25, 75.97) --
	( 49.27, 75.96) --
	( 49.29, 75.95) --
	( 49.30, 75.94) --
	( 49.32, 75.92) --
	( 49.34, 75.91) --
	( 49.35, 75.90) --
	( 49.37, 75.88) --
	( 49.39, 75.87) --
	( 49.40, 75.86) --
	( 49.42, 75.84) --
	( 49.44, 75.83) --
	( 49.45, 75.82) --
	( 49.47, 75.81) --
	( 49.49, 75.79) --
	( 49.50, 75.78) --
	( 49.52, 75.77) --
	( 49.54, 75.75) --
	( 49.55, 75.74) --
	( 49.57, 75.73) --
	( 49.59, 75.72) --
	( 49.60, 75.70) --
	( 49.62, 75.69) --
	( 49.64, 75.68) --
	( 49.65, 75.67) --
	( 49.67, 75.65) --
	( 49.69, 75.64) --
	( 49.70, 75.63) --
	( 49.72, 75.61) --
	( 49.74, 75.60) --
	( 49.75, 75.59) --
	( 49.77, 75.58) --
	( 49.79, 75.56) --
	( 49.80, 75.55) --
	( 49.82, 75.54) --
	( 49.84, 75.53) --
	( 49.85, 75.51) --
	( 49.87, 75.50) --
	( 49.88, 75.49) --
	( 49.90, 75.48) --
	( 49.92, 75.46) --
	( 49.93, 75.45) --
	( 49.95, 75.44) --
	( 49.97, 75.43) --
	( 49.98, 75.41) --
	( 50.00, 75.40) --
	( 50.02, 75.39) --
	( 50.03, 75.38) --
	( 50.05, 75.36) --
	( 50.07, 75.35) --
	( 50.08, 75.34) --
	( 50.10, 75.33) --
	( 50.12, 75.31) --
	( 50.13, 75.30) --
	( 50.15, 75.29) --
	( 50.17, 75.28) --
	( 50.18, 75.26) --
	( 50.20, 75.25) --
	( 50.22, 75.24) --
	( 50.23, 75.23) --
	( 50.25, 75.21) --
	( 50.27, 75.20) --
	( 50.28, 75.19) --
	( 50.30, 75.18) --
	( 50.32, 75.16) --
	( 50.33, 75.15) --
	( 50.35, 75.14) --
	( 50.37, 75.13) --
	( 50.38, 75.12) --
	( 50.40, 75.10) --
	( 50.42, 75.09) --
	( 50.43, 75.08) --
	( 50.45, 75.07) --
	( 50.47, 75.05) --
	( 50.48, 75.04) --
	( 50.50, 75.03) --
	( 50.52, 75.02) --
	( 50.53, 75.01) --
	( 50.55, 74.99) --
	( 50.57, 74.98) --
	( 50.58, 74.97) --
	( 50.60, 74.96) --
	( 50.62, 74.94) --
	( 50.63, 74.93) --
	( 50.65, 74.92) --
	( 50.67, 74.91) --
	( 50.68, 74.90) --
	( 50.70, 74.88) --
	( 50.72, 74.87) --
	( 50.73, 74.86) --
	( 50.75, 74.85) --
	( 50.77, 74.84) --
	( 50.78, 74.82) --
	( 50.78, 74.82) --
	( 50.80, 74.81) --
	( 50.81, 74.80) --
	( 50.82, 74.78) --
	( 50.84, 74.77) --
	( 50.85, 74.75) --
	( 50.87, 74.74) --
	( 50.88, 74.73) --
	( 50.90, 74.71) --
	( 50.91, 74.70) --
	( 50.93, 74.69) --
	( 50.94, 74.67) --
	( 50.95, 74.66) --
	( 50.97, 74.65) --
	( 50.98, 74.63) --
	( 51.00, 74.62) --
	( 51.01, 74.60) --
	( 51.03, 74.59) --
	( 51.04, 74.58) --
	( 51.05, 74.56) --
	( 51.07, 74.55) --
	( 51.08, 74.54) --
	( 51.10, 74.52) --
	( 51.11, 74.51) --
	( 51.13, 74.50) --
	( 51.14, 74.48) --
	( 51.15, 74.47) --
	( 51.17, 74.46) --
	( 51.18, 74.44) --
	( 51.20, 74.43) --
	( 51.21, 74.42) --
	( 51.23, 74.40) --
	( 51.24, 74.39) --
	( 51.26, 74.38) --
	( 51.27, 74.36) --
	( 51.28, 74.35) --
	( 51.30, 74.34) --
	( 51.31, 74.32) --
	( 51.33, 74.31) --
	( 51.34, 74.30) --
	( 51.36, 74.28) --
	( 51.37, 74.27) --
	( 51.38, 74.26) --
	( 51.40, 74.24) --
	( 51.41, 74.23) --
	( 51.43, 74.22) --
	( 51.44, 74.20) --
	( 51.46, 74.19) --
	( 51.47, 74.18) --
	( 51.49, 74.16) --
	( 51.50, 74.15) --
	( 51.51, 74.14) --
	( 51.53, 74.13) --
	( 51.54, 74.11) --
	( 51.56, 74.10) --
	( 51.57, 74.09) --
	( 51.59, 74.07) --
	( 51.60, 74.06) --
	( 51.61, 74.05) --
	( 51.63, 74.03) --
	( 51.64, 74.02) --
	( 51.66, 74.01) --
	( 51.67, 74.00) --
	( 51.69, 73.98) --
	( 51.70, 73.97) --
	( 51.71, 73.96) --
	( 51.73, 73.94) --
	( 51.74, 73.93) --
	( 51.76, 73.92) --
	( 51.77, 73.91) --
	( 51.79, 73.89) --
	( 51.80, 73.88) --
	( 51.82, 73.87) --
	( 51.83, 73.86) --
	( 51.84, 73.84) --
	( 51.86, 73.83) --
	( 51.87, 73.82) --
	( 51.89, 73.80) --
	( 51.90, 73.79) --
	( 51.92, 73.78) --
	( 51.93, 73.77) --
	( 51.94, 73.75) --
	( 51.96, 73.74) --
	( 51.97, 73.73) --
	( 51.99, 73.72) --
	( 52.00, 73.70) --
	( 52.02, 73.69) --
	( 52.03, 73.68) --
	( 52.05, 73.67) --
	( 52.06, 73.65) --
	( 52.07, 73.64) --
	( 52.09, 73.63) --
	( 52.10, 73.62) --
	( 52.12, 73.60) --
	( 52.13, 73.59) --
	( 52.15, 73.58) --
	( 52.16, 73.57) --
	( 52.17, 73.56) --
	( 52.19, 73.54) --
	( 52.20, 73.53) --
	( 52.20, 73.53) --
	( 52.28, 73.40) --
	( 52.35, 73.27) --
	( 52.43, 73.14) --
	( 52.50, 73.02) --
	( 52.58, 72.89) --
	( 52.65, 72.77) --
	( 52.73, 72.64) --
	( 52.80, 72.52) --
	( 52.88, 72.40) --
	( 52.95, 72.29) --
	( 53.03, 72.17) --
	( 53.10, 72.05) --
	( 53.18, 71.94) --
	( 53.25, 71.82) --
	( 53.33, 71.71) --
	( 53.40, 71.60) --
	( 53.48, 71.49) --
	( 53.55, 71.38) --
	( 53.62, 71.28) --
	( 53.70, 71.17) --
	( 53.77, 71.07) --
	( 53.85, 70.96) --
	( 53.92, 70.86) --
	( 54.00, 70.76) --
	( 54.07, 70.66) --
	( 54.15, 70.56) --
	( 54.22, 70.47) --
	( 54.30, 70.37) --
	( 54.37, 70.28) --
	( 54.45, 70.19) --
	( 54.52, 70.09) --
	( 54.60, 70.00) --
	( 54.67, 69.92) --
	( 54.75, 69.83) --
	( 54.82, 69.74) --
	( 54.90, 69.66) --
	( 54.97, 69.57) --
	( 55.05, 69.49) --
	( 55.12, 69.41) --
	( 55.20, 69.33) --
	( 55.27, 69.25) --
	( 55.35, 69.18) --
	( 55.42, 69.10) --
	( 55.50, 69.03) --
	( 55.57, 68.95) --
	( 55.65, 68.88) --
	( 55.72, 68.81) --
	( 55.80, 68.74) --
	( 55.87, 68.68) --
	( 55.95, 68.61) --
	( 56.02, 68.54) --
	( 56.09, 68.48) --
	( 56.17, 68.42) --
	( 56.24, 68.36) --
	( 56.32, 68.30) --
	( 56.39, 68.24) --
	( 56.47, 68.18) --
	( 56.54, 68.13) --
	( 56.62, 68.07) --
	( 56.69, 68.02) --
	( 56.77, 67.97) --
	( 56.84, 67.91) --
	( 56.92, 67.87) --
	( 56.99, 67.82) --
	( 57.07, 67.77) --
	( 57.14, 67.73) --
	( 57.22, 67.68) --
	( 57.29, 67.64) --
	( 57.37, 67.60) --
	( 57.44, 67.56) --
	( 57.52, 67.52) --
	( 57.59, 67.48) --
	( 57.67, 67.44) --
	( 57.74, 67.41) --
	( 57.82, 67.37) --
	( 57.89, 67.34) --
	( 57.97, 67.31) --
	( 58.04, 67.28) --
	( 58.12, 67.25) --
	( 58.19, 67.23) --
	( 58.27, 67.20) --
	( 58.34, 67.18) --
	( 58.41, 67.15) --
	( 58.49, 67.13) --
	( 58.56, 67.11) --
	( 58.64, 67.09) --
	( 58.71, 67.07) --
	( 58.79, 67.06) --
	( 58.86, 67.04) --
	( 58.94, 67.03) --
	( 59.01, 67.01) --
	( 59.09, 67.00) --
	( 59.16, 66.99) --
	( 59.24, 66.98) --
	( 59.31, 66.97) --
	( 59.39, 66.97) --
	( 59.46, 66.96) --
	( 59.54, 66.96) --
	( 59.61, 66.96) --
	( 59.61, 66.96) --
	( 59.68, 66.76) --
	( 59.75, 66.56) --
	( 59.81, 66.38) --
	( 59.88, 66.19) --
	( 59.95, 66.01) --
	( 60.01, 65.84) --
	( 60.08, 65.67) --
	( 60.15, 65.50) --
	( 60.22, 65.34) --
	( 60.28, 65.19) --
	( 60.35, 65.04) --
	( 60.42, 64.89) --
	( 60.48, 64.75) --
	( 60.55, 64.62) --
	( 60.62, 64.49) --
	( 60.69, 64.36) --
	( 60.75, 64.24) --
	( 60.82, 64.13) --
	( 60.89, 64.02) --
	( 60.95, 63.91) --
	( 61.02, 63.81) --
	( 61.09, 63.72) --
	( 61.16, 63.62) --
	( 61.22, 63.54) --
	( 61.29, 63.46) --
	( 61.36, 63.38) --
	( 61.42, 63.31) --
	( 61.49, 63.24) --
	( 61.56, 63.18) --
	( 61.63, 63.12) --
	( 61.69, 63.07) --
	( 61.76, 63.03) --
	( 61.83, 62.98) --
	( 61.89, 62.95) --
	( 61.96, 62.92) --
	( 62.03, 62.89) --
	( 62.10, 62.87) --
	( 62.16, 62.85) --
	( 62.23, 62.84) --
	( 62.30, 62.83) --
	( 62.36, 62.83) --
	( 62.43, 62.83) --
	( 62.50, 62.84) --
	( 62.57, 62.85) --
	( 62.63, 62.86) --
	( 62.70, 62.89) --
	( 62.77, 62.91) --
	( 62.83, 62.95) --
	( 62.90, 62.98) --
	( 62.97, 63.02) --
	( 63.04, 63.07) --
	( 63.10, 63.12) --
	( 63.17, 63.18) --
	( 63.24, 63.24) --
	( 63.30, 63.30) --
	( 63.37, 63.38) --
	( 63.44, 63.45) --
	( 63.51, 63.53) --
	( 63.57, 63.62) --
	( 63.64, 63.71) --
	( 63.71, 63.80) --
	( 63.77, 63.90) --
	( 63.84, 64.01) --
	( 63.91, 64.12) --
	( 63.98, 64.24) --
	( 64.04, 64.36) --
	( 64.11, 64.48) --
	( 64.18, 64.61) --
	( 64.24, 64.75) --
	( 64.31, 64.88) --
	( 64.38, 65.03) --
	( 64.45, 65.18) --
	( 64.51, 65.33) --
	( 64.58, 65.49) --
	( 64.65, 65.66) --
	( 64.71, 65.83) --
	( 64.78, 66.00) --
	( 64.85, 66.18) --
	( 64.92, 66.36) --
	( 64.98, 66.55) --
	( 65.05, 66.75) --
	( 65.12, 66.94) --
	( 65.18, 67.15) --
	( 65.25, 67.36) --
	( 65.32, 67.57) --
	( 65.39, 67.79) --
	( 65.45, 68.01) --
	( 65.52, 68.24) --
	( 65.59, 68.47) --
	( 65.65, 68.71) --
	( 65.72, 68.95) --
	( 65.79, 69.20) --
	( 65.86, 69.45) --
	( 65.92, 69.71) --
	( 65.99, 69.97) --
	( 66.06, 70.24) --
	( 66.12, 70.51) --
	( 66.19, 70.79) --
	( 66.26, 71.07) --
	( 66.26, 71.07) --
	( 66.30, 71.08) --
	( 66.35, 71.09) --
	( 66.39, 71.10) --
	( 66.44, 71.12) --
	( 66.48, 71.13) --
	( 66.53, 71.14) --
	( 66.58, 71.15) --
	( 66.62, 71.16) --
	( 66.67, 71.17) --
	( 66.71, 71.19) --
	( 66.76, 71.20) --
	( 66.80, 71.21) --
	( 66.85, 71.22) --
	( 66.89, 71.24) --
	( 66.94, 71.25) --
	( 66.98, 71.26) --
	( 67.03, 71.28) --
	( 67.07, 71.29) --
	( 67.12, 71.30) --
	( 67.16, 71.32) --
	( 67.21, 71.33) --
	( 67.26, 71.35) --
	( 67.30, 71.36) --
	( 67.35, 71.38) --
	( 67.39, 71.39) --
	( 67.44, 71.41) --
	( 67.48, 71.42) --
	( 67.53, 71.44) --
	( 67.57, 71.45) --
	( 67.62, 71.47) --
	( 67.66, 71.48) --
	( 67.71, 71.50) --
	( 67.75, 71.51) --
	( 67.80, 71.53) --
	( 67.84, 71.55) --
	( 67.89, 71.56) --
	( 67.93, 71.58) --
	( 67.98, 71.60) --
	( 68.03, 71.61) --
	( 68.07, 71.63) --
	( 68.12, 71.65) --
	( 68.16, 71.67) --
	( 68.21, 71.68) --
	( 68.25, 71.70) --
	( 68.30, 71.72) --
	( 68.34, 71.74) --
	( 68.39, 71.76) --
	( 68.43, 71.77) --
	( 68.48, 71.79) --
	( 68.52, 71.81) --
	( 68.57, 71.83) --
	( 68.61, 71.85) --
	( 68.66, 71.87) --
	( 68.71, 71.89) --
	( 68.75, 71.91) --
	( 68.80, 71.93) --
	( 68.84, 71.95) --
	( 68.89, 71.97) --
	( 68.93, 71.99) --
	( 68.98, 72.01) --
	( 69.02, 72.03) --
	( 69.07, 72.05) --
	( 69.11, 72.07) --
	( 69.16, 72.09) --
	( 69.20, 72.11) --
	( 69.25, 72.13) --
	( 69.29, 72.15) --
	( 69.34, 72.18) --
	( 69.39, 72.20) --
	( 69.43, 72.22) --
	( 69.48, 72.24) --
	( 69.52, 72.26) --
	( 69.57, 72.29) --
	( 69.61, 72.31) --
	( 69.66, 72.33) --
	( 69.70, 72.35) --
	( 69.75, 72.38) --
	( 69.79, 72.40) --
	( 69.84, 72.42) --
	( 69.88, 72.45) --
	( 69.93, 72.47) --
	( 69.97, 72.49) --
	( 70.02, 72.52) --
	( 70.07, 72.54) --
	( 70.11, 72.57) --
	( 70.16, 72.59) --
	( 70.20, 72.62) --
	( 70.25, 72.64) --
	( 70.29, 72.67) --
	( 70.34, 72.69) --
	( 70.38, 72.72) --
	( 70.43, 72.74) --
	( 70.47, 72.77) --
	( 70.52, 72.79) --
	( 70.56, 72.82) --
	( 70.61, 72.85) --
	( 70.65, 72.87) --
	( 70.70, 72.90) --
	( 70.75, 72.92) --
	( 70.75, 72.92) --
	( 70.83, 72.97) --
	( 70.91, 73.02) --
	( 70.99, 73.07) --
	( 71.07, 73.12) --
	( 71.16, 73.18) --
	( 71.24, 73.23) --
	( 71.32, 73.28) --
	( 71.40, 73.34) --
	( 71.48, 73.39) --
	( 71.57, 73.45) --
	( 71.65, 73.50) --
	( 71.73, 73.56) --
	( 71.81, 73.62) --
	( 71.89, 73.68) --
	( 71.98, 73.74) --
	( 72.06, 73.80) --
	( 72.14, 73.86) --
	( 72.22, 73.92) --
	( 72.30, 73.98) --
	( 72.39, 74.05) --
	( 72.47, 74.11) --
	( 72.55, 74.17) --
	( 72.63, 74.24) --
	( 72.71, 74.31) --
	( 72.80, 74.37) --
	( 72.88, 74.44) --
	( 72.96, 74.51) --
	( 73.04, 74.58) --
	( 73.12, 74.65) --
	( 73.21, 74.72) --
	( 73.29, 74.80) --
	( 73.37, 74.87) --
	( 73.45, 74.94) --
	( 73.53, 75.02) --
	( 73.62, 75.09) --
	( 73.70, 75.17) --
	( 73.78, 75.24) --
	( 73.86, 75.32) --
	( 73.94, 75.40) --
	( 74.03, 75.48) --
	( 74.11, 75.56) --
	( 74.19, 75.64) --
	( 74.27, 75.72) --
	( 74.35, 75.80) --
	( 74.44, 75.89) --
	( 74.52, 75.97) --
	( 74.60, 76.06) --
	( 74.68, 76.14) --
	( 74.76, 76.23) --
	( 74.85, 76.31) --
	( 74.93, 76.40) --
	( 75.01, 76.49) --
	( 75.09, 76.58) --
	( 75.17, 76.67) --
	( 75.26, 76.76) --
	( 75.34, 76.85) --
	( 75.42, 76.95) --
	( 75.50, 77.04) --
	( 75.58, 77.13) --
	( 75.67, 77.23) --
	( 75.75, 77.32) --
	( 75.83, 77.42) --
	( 75.91, 77.52) --
	( 75.99, 77.62) --
	( 76.07, 77.71) --
	( 76.16, 77.81) --
	( 76.24, 77.91) --
	( 76.32, 78.02) --
	( 76.40, 78.12) --
	( 76.48, 78.22) --
	( 76.57, 78.32) --
	( 76.65, 78.43) --
	( 76.73, 78.53) --
	( 76.81, 78.64) --
	( 76.89, 78.75) --
	( 76.98, 78.85) --
	( 77.06, 78.96) --
	( 77.14, 79.07) --
	( 77.22, 79.18) --
	( 77.30, 79.29) --
	( 77.39, 79.40) --
	( 77.47, 79.51) --
	( 77.55, 79.63) --
	( 77.63, 79.74) --
	( 77.71, 79.85) --
	( 77.80, 79.97) --
	( 77.88, 80.09) --
	( 77.96, 80.20) --
	( 78.04, 80.32) --
	( 78.12, 80.44) --
	( 78.21, 80.56) --
	( 78.29, 80.68) --
	( 78.37, 80.80) --
	( 78.45, 80.92) --
	( 78.53, 81.04) --
	( 78.62, 81.17) --
	( 78.70, 81.29) --
	( 78.78, 81.41) --
	( 78.86, 81.54) --
	( 78.86, 81.54) --
	( 79.31, 82.10) --
	( 79.76, 82.67) --
	( 80.21, 83.26) --
	( 80.66, 83.86) --
	( 81.11, 84.48) --
	( 81.56, 85.11) --
	( 82.01, 85.76) --
	( 82.46, 86.43) --
	( 82.91, 87.11) --
	( 83.36, 87.81) --
	( 83.81, 88.52) --
	( 84.26, 89.25) --
	( 84.71, 90.00) --
	( 85.16, 90.76) --
	( 85.61, 91.54) --
	( 86.06, 92.33) --
	( 86.51, 93.14) --
	( 86.96, 93.96) --
	( 87.41, 94.80) --
	( 87.86, 95.65) --
	( 88.31, 96.53) --
	( 88.76, 97.41) --
	( 89.21, 98.31) --
	( 89.66, 99.23) --
	( 90.11,100.17) --
	( 90.56,101.12) --
	( 91.01,102.08) --
	( 91.46,103.06) --
	( 91.91,104.06) --
	( 92.36,105.07) --
	( 92.81,106.10) --
	( 93.26,107.14) --
	( 93.71,108.20) --
	( 94.16,109.28) --
	( 94.61,110.37) --
	( 95.05,111.48) --
	( 95.50,112.60) --
	( 95.95,113.74) --
	( 96.40,114.89) --
	( 96.85,116.06) --
	( 97.30,117.25) --
	( 97.75,118.45) --
	( 98.20,119.67) --
	( 98.65,120.90) --
	( 99.10,122.15) --
	( 99.55,123.41) --
	(100.00,124.69) --
	(100.45,125.99) --
	(100.90,127.30) --
	(101.35,128.63) --
	(101.80,129.97) --
	(102.25,131.33) --
	(102.70,132.70) --
	(103.15,134.09) --
	(103.60,135.50) --
	(104.05,136.92) --
	(104.50,138.36) --
	(104.95,139.81) --
	(105.40,141.28) --
	(105.85,142.77) --
	(106.30,144.27) --
	(106.38,144.54);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 49.14, 68.84) --
	( 49.28, 68.84) --
	( 49.42, 68.84) --
	( 49.57, 68.84) --
	( 49.71, 68.84) --
	( 49.85, 68.84) --
	( 50.00, 68.84) --
	( 50.14, 68.84) --
	( 50.28, 68.84) --
	( 50.43, 68.84) --
	( 50.57, 68.84) --
	( 50.71, 68.84) --
	( 50.86, 68.84) --
	( 51.00, 68.84) --
	( 51.14, 68.84) --
	( 51.29, 68.84) --
	( 51.43, 68.84) --
	( 51.57, 68.84) --
	( 51.72, 68.84) --
	( 51.86, 68.84) --
	( 52.00, 68.84) --
	( 52.15, 68.84) --
	( 52.29, 68.84) --
	( 52.43, 68.84) --
	( 52.58, 68.84) --
	( 52.72, 68.84) --
	( 52.86, 68.84) --
	( 53.01, 68.84) --
	( 53.15, 68.84) --
	( 53.29, 68.84) --
	( 53.44, 68.84) --
	( 53.58, 68.84) --
	( 53.72, 68.84) --
	( 53.87, 68.84) --
	( 54.01, 68.84) --
	( 54.15, 68.84) --
	( 54.30, 68.84) --
	( 54.44, 68.84) --
	( 54.58, 68.84) --
	( 54.73, 68.84) --
	( 54.87, 68.84) --
	( 55.01, 68.84) --
	( 55.16, 68.84) --
	( 55.30, 68.84) --
	( 55.44, 68.84) --
	( 55.59, 68.84) --
	( 55.73, 68.84) --
	( 55.87, 68.84) --
	( 56.02, 68.84) --
	( 56.16, 68.84) --
	( 56.30, 68.84) --
	( 56.45, 68.84) --
	( 56.59, 68.84) --
	( 56.73, 68.84) --
	( 56.88, 68.84) --
	( 57.02, 68.84) --
	( 57.16, 68.84) --
	( 57.31, 68.84) --
	( 57.45, 68.84) --
	( 57.59, 68.84) --
	( 57.74, 68.84) --
	( 57.88, 68.84) --
	( 58.02, 68.84) --
	( 58.17, 68.84) --
	( 58.31, 68.84) --
	( 58.45, 68.84) --
	( 58.60, 68.84) --
	( 58.74, 68.84) --
	( 58.88, 68.84) --
	( 59.03, 68.84) --
	( 59.17, 68.84) --
	( 59.31, 68.84) --
	( 59.46, 68.84) --
	( 59.60, 68.84) --
	( 59.74, 68.84) --
	( 59.89, 68.84) --
	( 60.03, 68.84) --
	( 60.17, 68.84) --
	( 60.32, 68.84) --
	( 60.46, 68.84) --
	( 60.60, 68.84) --
	( 60.75, 68.84) --
	( 60.89, 68.84) --
	( 61.03, 68.84) --
	( 61.18, 68.84) --
	( 61.32, 68.84) --
	( 61.46, 68.84) --
	( 61.61, 68.84) --
	( 61.75, 68.84) --
	( 61.89, 68.84) --
	( 62.04, 68.84) --
	( 62.18, 68.84) --
	( 62.32, 68.84) --
	( 62.47, 68.84) --
	( 62.61, 68.84) --
	( 62.75, 68.84) --
	( 62.90, 68.84) --
	( 63.04, 68.84) --
	( 63.18, 68.84) --
	( 63.33, 68.84) --
	( 63.33, 68.84) --
	( 63.35, 68.84) --
	( 63.37, 68.84) --
	( 63.39, 68.84) --
	( 63.40, 68.84) --
	( 63.42, 68.84) --
	( 63.44, 68.84) --
	( 63.46, 68.85) --
	( 63.48, 68.85) --
	( 63.50, 68.86) --
	( 63.52, 68.86) --
	( 63.54, 68.86) --
	( 63.56, 68.87) --
	( 63.58, 68.88) --
	( 63.60, 68.88) --
	( 63.62, 68.89) --
	( 63.64, 68.90) --
	( 63.66, 68.90) --
	( 63.68, 68.91) --
	( 63.70, 68.92) --
	( 63.71, 68.93) --
	( 63.73, 68.94) --
	( 63.75, 68.95) --
	( 63.77, 68.96) --
	( 63.79, 68.97) --
	( 63.81, 68.98) --
	( 63.83, 68.99) --
	( 63.85, 69.01) --
	( 63.87, 69.02) --
	( 63.89, 69.03) --
	( 63.91, 69.05) --
	( 63.93, 69.06) --
	( 63.95, 69.08) --
	( 63.97, 69.09) --
	( 63.99, 69.11) --
	( 64.00, 69.12) --
	( 64.02, 69.14) --
	( 64.04, 69.16) --
	( 64.06, 69.17) --
	( 64.08, 69.19) --
	( 64.10, 69.21) --
	( 64.12, 69.23) --
	( 64.14, 69.25) --
	( 64.16, 69.27) --
	( 64.18, 69.29) --
	( 64.20, 69.31) --
	( 64.22, 69.33) --
	( 64.24, 69.35) --
	( 64.26, 69.37) --
	( 64.28, 69.40) --
	( 64.30, 69.42) --
	( 64.31, 69.44) --
	( 64.33, 69.47) --
	( 64.35, 69.49) --
	( 64.37, 69.52) --
	( 64.39, 69.54) --
	( 64.41, 69.57) --
	( 64.43, 69.59) --
	( 64.45, 69.62) --
	( 64.47, 69.65) --
	( 64.49, 69.68) --
	( 64.51, 69.70) --
	( 64.53, 69.73) --
	( 64.55, 69.76) --
	( 64.57, 69.79) --
	( 64.59, 69.82) --
	( 64.61, 69.85) --
	( 64.62, 69.88) --
	( 64.64, 69.91) --
	( 64.66, 69.95) --
	( 64.68, 69.98) --
	( 64.70, 70.01) --
	( 64.72, 70.05) --
	( 64.74, 70.08) --
	( 64.76, 70.11) --
	( 64.78, 70.15) --
	( 64.80, 70.18) --
	( 64.82, 70.22) --
	( 64.84, 70.26) --
	( 64.86, 70.29) --
	( 64.88, 70.33) --
	( 64.90, 70.37) --
	( 64.91, 70.40) --
	( 64.93, 70.44) --
	( 64.95, 70.48) --
	( 64.97, 70.52) --
	( 64.99, 70.56) --
	( 65.01, 70.60) --
	( 65.03, 70.64) --
	( 65.05, 70.68) --
	( 65.07, 70.73) --
	( 65.09, 70.77) --
	( 65.11, 70.81) --
	( 65.13, 70.85) --
	( 65.15, 70.90) --
	( 65.17, 70.94) --
	( 65.19, 70.99) --
	( 65.21, 71.03) --
	( 65.22, 71.08) --
	( 65.24, 71.12) --
	( 65.24, 71.12) --
	( 65.29, 71.12) --
	( 65.33, 71.12) --
	( 65.37, 71.12) --
	( 65.41, 71.12) --
	( 65.45, 71.12) --
	( 65.49, 71.12) --
	( 65.54, 71.12) --
	( 65.58, 71.12) --
	( 65.62, 71.12) --
	( 65.66, 71.12) --
	( 65.70, 71.12) --
	( 65.74, 71.12) --
	( 65.79, 71.12) --
	( 65.83, 71.12) --
	( 65.87, 71.12) --
	( 65.91, 71.12) --
	( 65.95, 71.12) --
	( 65.99, 71.12) --
	( 66.04, 71.12) --
	( 66.08, 71.12) --
	( 66.12, 71.12) --
	( 66.16, 71.12) --
	( 66.20, 71.12) --
	( 66.24, 71.12) --
	( 66.29, 71.12) --
	( 66.33, 71.12) --
	( 66.37, 71.12) --
	( 66.41, 71.12) --
	( 66.45, 71.12) --
	( 66.49, 71.12) --
	( 66.54, 71.12) --
	( 66.58, 71.12) --
	( 66.62, 71.12) --
	( 66.66, 71.12) --
	( 66.70, 71.12) --
	( 66.75, 71.12) --
	( 66.79, 71.12) --
	( 66.83, 71.12) --
	( 66.87, 71.12) --
	( 66.91, 71.12) --
	( 66.95, 71.12) --
	( 67.00, 71.12) --
	( 67.04, 71.12) --
	( 67.08, 71.12) --
	( 67.12, 71.12) --
	( 67.16, 71.12) --
	( 67.20, 71.12) --
	( 67.25, 71.12) --
	( 67.29, 71.12) --
	( 67.33, 71.12) --
	( 67.37, 71.12) --
	( 67.41, 71.12) --
	( 67.45, 71.12) --
	( 67.50, 71.12) --
	( 67.54, 71.12) --
	( 67.58, 71.12) --
	( 67.62, 71.12) --
	( 67.66, 71.12) --
	( 67.70, 71.12) --
	( 67.75, 71.12) --
	( 67.79, 71.12) --
	( 67.83, 71.12) --
	( 67.87, 71.12) --
	( 67.91, 71.12) --
	( 67.95, 71.12) --
	( 68.00, 71.12) --
	( 68.04, 71.12) --
	( 68.08, 71.12) --
	( 68.12, 71.12) --
	( 68.16, 71.12) --
	( 68.20, 71.12) --
	( 68.25, 71.12) --
	( 68.29, 71.12) --
	( 68.33, 71.12) --
	( 68.37, 71.12) --
	( 68.41, 71.12) --
	( 68.45, 71.12) --
	( 68.50, 71.12) --
	( 68.54, 71.12) --
	( 68.58, 71.12) --
	( 68.62, 71.12) --
	( 68.66, 71.12) --
	( 68.70, 71.12) --
	( 68.75, 71.12) --
	( 68.79, 71.12) --
	( 68.83, 71.12) --
	( 68.87, 71.12) --
	( 68.91, 71.12) --
	( 68.96, 71.12) --
	( 69.00, 71.12) --
	( 69.04, 71.12) --
	( 69.08, 71.12) --
	( 69.12, 71.12) --
	( 69.16, 71.12) --
	( 69.21, 71.12) --
	( 69.25, 71.12) --
	( 69.29, 71.12) --
	( 69.33, 71.12) --
	( 69.37, 71.12) --
	( 69.37, 71.12) --
	( 69.92, 71.13) --
	( 70.46, 71.15) --
	( 71.01, 71.17) --
	( 71.55, 71.22) --
	( 72.10, 71.27) --
	( 72.65, 71.33) --
	( 73.19, 71.41) --
	( 73.74, 71.49) --
	( 74.28, 71.59) --
	( 74.83, 71.70) --
	( 75.37, 71.82) --
	( 75.92, 71.96) --
	( 76.47, 72.10) --
	( 77.01, 72.26) --
	( 77.56, 72.43) --
	( 78.10, 72.60) --
	( 78.65, 72.80) --
	( 79.19, 73.00) --
	( 79.74, 73.21) --
	( 80.29, 73.44) --
	( 80.83, 73.68) --
	( 81.38, 73.92) --
	( 81.92, 74.19) --
	( 82.47, 74.46) --
	( 83.01, 74.74) --
	( 83.56, 75.04) --
	( 84.10, 75.34) --
	( 84.65, 75.66) --
	( 85.20, 75.99) --
	( 85.74, 76.33) --
	( 86.29, 76.69) --
	( 86.83, 77.05) --
	( 87.38, 77.43) --
	( 87.92, 77.82) --
	( 88.47, 78.22) --
	( 89.02, 78.63) --
	( 89.56, 79.05) --
	( 90.11, 79.48) --
	( 90.65, 79.93) --
	( 91.20, 80.39) --
	( 91.74, 80.86) --
	( 92.29, 81.34) --
	( 92.83, 81.83) --
	( 93.38, 82.33) --
	( 93.93, 82.85) --
	( 94.47, 83.37) --
	( 95.02, 83.91) --
	( 95.56, 84.46) --
	( 96.11, 85.02) --
	( 96.65, 85.60) --
	( 97.20, 86.18) --
	( 97.75, 86.78) --
	( 98.29, 87.39) --
	( 98.84, 88.01) --
	( 99.38, 88.64) --
	( 99.93, 89.28) --
	(100.47, 89.93) --
	(101.02, 90.60) --
	(101.57, 91.28) --
	(102.11, 91.97) --
	(102.66, 92.67) --
	(103.20, 93.38) --
	(103.75, 94.10) --
	(104.29, 94.84) --
	(104.84, 95.58) --
	(105.38, 96.34) --
	(105.93, 97.11) --
	(106.48, 97.89) --
	(107.02, 98.69) --
	(107.57, 99.49) --
	(108.11,100.31) --
	(108.66,101.14) --
	(109.20,101.98) --
	(109.75,102.83) --
	(110.30,103.69) --
	(110.84,104.56) --
	(111.39,105.45) --
	(111.93,106.35) --
	(112.48,107.26) --
	(113.02,108.18) --
	(113.57,109.11) --
	(114.11,110.05) --
	(114.66,111.01) --
	(115.21,111.98) --
	(115.75,112.95) --
	(116.30,113.94) --
	(116.84,114.95) --
	(117.39,115.96) --
	(117.93,116.98) --
	(118.48,118.02) --
	(119.03,119.07) --
	(119.57,120.13) --
	(120.12,121.20) --
	(120.66,122.28) --
	(121.21,123.38) --
	(121.75,124.48) --
	(122.30,125.60) --
	(122.85,126.73) --
	(123.39,127.87);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.33, 68.84) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.24, 71.12) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.37, 71.12) circle (  0.89);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.78, 74.82) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.20, 73.53) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.61, 66.96) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.26, 71.07) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.75, 72.92) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.86, 81.54) circle (  0.89);
\definecolor{drawColor}{RGB}{55,126,184}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (112.95, 73.27) {$C^{\geq}_{2,34}$};
\definecolor{drawColor}{RGB}{228,26,28}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 62.70, 92.92) {$C_{3,34}$};
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 87.82, 53.62) {$M_{3,34}=\min\{C_{3,34},C^{\geq}_{2,34}\}$};
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.87, 33.48) rectangle (142.81,119.93);
\end{scope}
\begin{scope}
\path[clip] (142.81, 33.48) rectangle (246.74,119.93);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (142.81, 33.48) rectangle (246.74,119.93);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 2.8pt,line join=round] (153.07, 68.84) --
	(153.14, 68.84) --
	(153.20, 68.84) --
	(153.27, 68.84) --
	(153.34, 68.84) --
	(153.40, 68.84) --
	(153.47, 68.84) --
	(153.54, 68.84) --
	(153.60, 68.84) --
	(153.67, 68.84) --
	(153.73, 68.84) --
	(153.80, 68.84) --
	(153.87, 68.84) --
	(153.93, 68.84) --
	(154.00, 68.84) --
	(154.06, 68.84) --
	(154.13, 68.84) --
	(154.20, 68.84) --
	(154.26, 68.84) --
	(154.33, 68.84) --
	(154.40, 68.84) --
	(154.46, 68.84) --
	(154.53, 68.84) --
	(154.59, 68.84) --
	(154.66, 68.84) --
	(154.73, 68.84) --
	(154.79, 68.84) --
	(154.86, 68.84) --
	(154.93, 68.84) --
	(154.99, 68.84) --
	(155.06, 68.84) --
	(155.12, 68.84) --
	(155.19, 68.84) --
	(155.26, 68.84) --
	(155.32, 68.84) --
	(155.39, 68.84) --
	(155.46, 68.84) --
	(155.52, 68.84) --
	(155.59, 68.84) --
	(155.65, 68.84) --
	(155.72, 68.84) --
	(155.79, 68.84) --
	(155.85, 68.84) --
	(155.92, 68.84) --
	(155.99, 68.84) --
	(156.05, 68.84) --
	(156.12, 68.84) --
	(156.18, 68.84) --
	(156.25, 68.84) --
	(156.32, 68.84) --
	(156.38, 68.84) --
	(156.45, 68.84) --
	(156.52, 68.84) --
	(156.58, 68.84) --
	(156.65, 68.84) --
	(156.71, 68.84) --
	(156.78, 68.84) --
	(156.85, 68.84) --
	(156.91, 68.84) --
	(156.98, 68.84) --
	(157.05, 68.84) --
	(157.11, 68.84) --
	(157.18, 68.84) --
	(157.24, 68.84) --
	(157.31, 68.84) --
	(157.38, 68.84) --
	(157.44, 68.84) --
	(157.51, 68.84) --
	(157.58, 68.84) --
	(157.64, 68.84) --
	(157.71, 68.84) --
	(157.77, 68.84) --
	(157.84, 68.84) --
	(157.91, 68.84) --
	(157.97, 68.84) --
	(158.04, 68.84) --
	(158.11, 68.84) --
	(158.17, 68.84) --
	(158.24, 68.84) --
	(158.30, 68.84) --
	(158.37, 68.84) --
	(158.44, 68.84) --
	(158.50, 68.84) --
	(158.57, 68.84) --
	(158.64, 68.84) --
	(158.70, 68.84) --
	(158.77, 68.84) --
	(158.83, 68.84) --
	(158.90, 68.84) --
	(158.97, 68.84) --
	(159.03, 68.84) --
	(159.10, 68.84) --
	(159.17, 68.84) --
	(159.23, 68.84) --
	(159.30, 68.84) --
	(159.36, 68.84) --
	(159.43, 68.84) --
	(159.50, 68.84) --
	(159.56, 68.84) --
	(159.63, 68.84) --
	(159.63, 68.84) --
	(159.67, 68.80) --
	(159.71, 68.76) --
	(159.75, 68.73) --
	(159.79, 68.69) --
	(159.83, 68.66) --
	(159.87, 68.62) --
	(159.91, 68.59) --
	(159.95, 68.55) --
	(159.98, 68.52) --
	(160.02, 68.48) --
	(160.06, 68.45) --
	(160.10, 68.42) --
	(160.14, 68.39) --
	(160.18, 68.35) --
	(160.22, 68.32) --
	(160.26, 68.29) --
	(160.30, 68.26) --
	(160.34, 68.23) --
	(160.38, 68.20) --
	(160.42, 68.17) --
	(160.46, 68.14) --
	(160.50, 68.11) --
	(160.54, 68.08) --
	(160.58, 68.05) --
	(160.62, 68.02) --
	(160.66, 68.00) --
	(160.70, 67.97) --
	(160.74, 67.94) --
	(160.78, 67.92) --
	(160.82, 67.89) --
	(160.86, 67.86) --
	(160.89, 67.84) --
	(160.93, 67.81) --
	(160.97, 67.79) --
	(161.01, 67.76) --
	(161.05, 67.74) --
	(161.09, 67.72) --
	(161.13, 67.69) --
	(161.17, 67.67) --
	(161.21, 67.65) --
	(161.25, 67.62) --
	(161.29, 67.60) --
	(161.33, 67.58) --
	(161.37, 67.56) --
	(161.41, 67.54) --
	(161.45, 67.52) --
	(161.49, 67.50) --
	(161.53, 67.48) --
	(161.57, 67.46) --
	(161.61, 67.44) --
	(161.65, 67.42) --
	(161.69, 67.40) --
	(161.73, 67.39) --
	(161.77, 67.37) --
	(161.80, 67.35) --
	(161.84, 67.33) --
	(161.88, 67.32) --
	(161.92, 67.30) --
	(161.96, 67.29) --
	(162.00, 67.27) --
	(162.04, 67.26) --
	(162.08, 67.24) --
	(162.12, 67.23) --
	(162.16, 67.21) --
	(162.20, 67.20) --
	(162.24, 67.19) --
	(162.28, 67.17) --
	(162.32, 67.16) --
	(162.36, 67.15) --
	(162.40, 67.14) --
	(162.44, 67.13) --
	(162.48, 67.11) --
	(162.52, 67.10) --
	(162.56, 67.09) --
	(162.60, 67.08) --
	(162.64, 67.07) --
	(162.68, 67.07) --
	(162.71, 67.06) --
	(162.75, 67.05) --
	(162.79, 67.04) --
	(162.83, 67.03) --
	(162.87, 67.03) --
	(162.91, 67.02) --
	(162.95, 67.01) --
	(162.99, 67.01) --
	(163.03, 67.00) --
	(163.07, 66.99) --
	(163.11, 66.99) --
	(163.15, 66.98) --
	(163.19, 66.98) --
	(163.23, 66.98) --
	(163.27, 66.97) --
	(163.31, 66.97) --
	(163.35, 66.97) --
	(163.39, 66.96) --
	(163.43, 66.96) --
	(163.47, 66.96) --
	(163.51, 66.96) --
	(163.55, 66.96) --
	(163.55, 66.96) --
	(163.61, 66.76) --
	(163.68, 66.56) --
	(163.75, 66.38) --
	(163.81, 66.19) --
	(163.88, 66.01) --
	(163.95, 65.84) --
	(164.02, 65.67) --
	(164.08, 65.50) --
	(164.15, 65.34) --
	(164.22, 65.19) --
	(164.28, 65.04) --
	(164.35, 64.89) --
	(164.42, 64.75) --
	(164.49, 64.62) --
	(164.55, 64.49) --
	(164.62, 64.36) --
	(164.69, 64.24) --
	(164.75, 64.13) --
	(164.82, 64.02) --
	(164.89, 63.91) --
	(164.96, 63.81) --
	(165.02, 63.72) --
	(165.09, 63.62) --
	(165.16, 63.54) --
	(165.22, 63.46) --
	(165.29, 63.38) --
	(165.36, 63.31) --
	(165.43, 63.24) --
	(165.49, 63.18) --
	(165.56, 63.12) --
	(165.63, 63.07) --
	(165.69, 63.03) --
	(165.76, 62.98) --
	(165.83, 62.95) --
	(165.90, 62.92) --
	(165.96, 62.89) --
	(166.03, 62.87) --
	(166.10, 62.85) --
	(166.16, 62.84) --
	(166.23, 62.83) --
	(166.30, 62.83) --
	(166.37, 62.83) --
	(166.43, 62.84) --
	(166.50, 62.85) --
	(166.57, 62.86) --
	(166.63, 62.89) --
	(166.70, 62.91) --
	(166.77, 62.95) --
	(166.84, 62.98) --
	(166.90, 63.02) --
	(166.97, 63.07) --
	(167.04, 63.12) --
	(167.10, 63.18) --
	(167.17, 63.24) --
	(167.24, 63.30) --
	(167.30, 63.38) --
	(167.37, 63.45) --
	(167.44, 63.53) --
	(167.51, 63.62) --
	(167.57, 63.71) --
	(167.64, 63.80) --
	(167.71, 63.90) --
	(167.77, 64.01) --
	(167.84, 64.12) --
	(167.91, 64.24) --
	(167.98, 64.36) --
	(168.04, 64.48) --
	(168.11, 64.61) --
	(168.18, 64.75) --
	(168.24, 64.88) --
	(168.31, 65.03) --
	(168.38, 65.18) --
	(168.45, 65.33) --
	(168.51, 65.49) --
	(168.58, 65.66) --
	(168.65, 65.83) --
	(168.71, 66.00) --
	(168.78, 66.18) --
	(168.85, 66.36) --
	(168.92, 66.55) --
	(168.98, 66.75) --
	(169.05, 66.94) --
	(169.12, 67.15) --
	(169.18, 67.36) --
	(169.25, 67.57) --
	(169.32, 67.79) --
	(169.39, 68.01) --
	(169.45, 68.24) --
	(169.52, 68.47) --
	(169.59, 68.71) --
	(169.65, 68.95) --
	(169.72, 69.20) --
	(169.79, 69.45) --
	(169.86, 69.71) --
	(169.92, 69.97) --
	(169.99, 70.24) --
	(170.06, 70.51) --
	(170.12, 70.79) --
	(170.19, 71.07) --
	(170.19, 71.07) --
	(170.19, 71.07) --
	(170.20, 71.07) --
	(170.20, 71.07) --
	(170.20, 71.07) --
	(170.20, 71.07) --
	(170.20, 71.07) --
	(170.21, 71.07) --
	(170.21, 71.07) --
	(170.21, 71.08) --
	(170.21, 71.08) --
	(170.21, 71.08) --
	(170.22, 71.08) --
	(170.22, 71.08) --
	(170.22, 71.08) --
	(170.22, 71.08) --
	(170.23, 71.08) --
	(170.23, 71.08) --
	(170.23, 71.08) --
	(170.23, 71.08) --
	(170.23, 71.08) --
	(170.24, 71.08) --
	(170.24, 71.08) --
	(170.24, 71.08) --
	(170.24, 71.08) --
	(170.24, 71.08) --
	(170.25, 71.08) --
	(170.25, 71.08) --
	(170.25, 71.08) --
	(170.25, 71.09) --
	(170.26, 71.09) --
	(170.26, 71.09) --
	(170.26, 71.09) --
	(170.26, 71.09) --
	(170.26, 71.09) --
	(170.27, 71.09) --
	(170.27, 71.09) --
	(170.27, 71.09) --
	(170.27, 71.09) --
	(170.27, 71.09) --
	(170.28, 71.09) --
	(170.28, 71.09) --
	(170.28, 71.09) --
	(170.28, 71.09) --
	(170.28, 71.09) --
	(170.29, 71.09) --
	(170.29, 71.09) --
	(170.29, 71.09) --
	(170.29, 71.10) --
	(170.30, 71.10) --
	(170.30, 71.10) --
	(170.30, 71.10) --
	(170.30, 71.10) --
	(170.30, 71.10) --
	(170.31, 71.10) --
	(170.31, 71.10) --
	(170.31, 71.10) --
	(170.31, 71.10) --
	(170.31, 71.10) --
	(170.32, 71.10) --
	(170.32, 71.10) --
	(170.32, 71.10) --
	(170.32, 71.10) --
	(170.33, 71.10) --
	(170.33, 71.10) --
	(170.33, 71.10) --
	(170.33, 71.10) --
	(170.33, 71.11) --
	(170.34, 71.11) --
	(170.34, 71.11) --
	(170.34, 71.11) --
	(170.34, 71.11) --
	(170.34, 71.11) --
	(170.35, 71.11) --
	(170.35, 71.11) --
	(170.35, 71.11) --
	(170.35, 71.11) --
	(170.35, 71.11) --
	(170.36, 71.11) --
	(170.36, 71.11) --
	(170.36, 71.11) --
	(170.36, 71.11) --
	(170.37, 71.11) --
	(170.37, 71.11) --
	(170.37, 71.11) --
	(170.37, 71.11) --
	(170.37, 71.12) --
	(170.38, 71.12) --
	(170.38, 71.12) --
	(170.38, 71.12) --
	(170.38, 71.12) --
	(170.38, 71.12) --
	(170.39, 71.12) --
	(170.39, 71.12) --
	(170.39, 71.12) --
	(170.39, 71.12) --
	(170.40, 71.12) --
	(170.40, 71.12) --
	(170.40, 71.12) --
	(170.40, 71.12) --
	(170.40, 71.12) --
	(170.43, 71.12) --
	(170.46, 71.12) --
	(170.49, 71.12) --
	(170.52, 71.12) --
	(170.55, 71.12) --
	(170.58, 71.12) --
	(170.61, 71.12) --
	(170.64, 71.12) --
	(170.67, 71.12) --
	(170.69, 71.12) --
	(170.72, 71.12) --
	(170.75, 71.12) --
	(170.78, 71.12) --
	(170.81, 71.12) --
	(170.84, 71.12) --
	(170.87, 71.12) --
	(170.90, 71.12) --
	(170.93, 71.12) --
	(170.96, 71.12) --
	(170.99, 71.12) --
	(171.02, 71.12) --
	(171.05, 71.12) --
	(171.08, 71.12) --
	(171.11, 71.12) --
	(171.13, 71.12) --
	(171.16, 71.12) --
	(171.19, 71.12) --
	(171.22, 71.12) --
	(171.25, 71.12) --
	(171.28, 71.12) --
	(171.31, 71.12) --
	(171.34, 71.12) --
	(171.37, 71.12) --
	(171.40, 71.12) --
	(171.43, 71.12) --
	(171.46, 71.12) --
	(171.49, 71.12) --
	(171.52, 71.12) --
	(171.55, 71.12) --
	(171.57, 71.12) --
	(171.60, 71.12) --
	(171.63, 71.12) --
	(171.66, 71.12) --
	(171.69, 71.12) --
	(171.72, 71.12) --
	(171.75, 71.12) --
	(171.78, 71.12) --
	(171.81, 71.12) --
	(171.84, 71.12) --
	(171.87, 71.12) --
	(171.90, 71.12) --
	(171.93, 71.12) --
	(171.96, 71.12) --
	(171.99, 71.12) --
	(172.02, 71.12) --
	(172.04, 71.12) --
	(172.07, 71.12) --
	(172.10, 71.12) --
	(172.13, 71.12) --
	(172.16, 71.12) --
	(172.19, 71.12) --
	(172.22, 71.12) --
	(172.25, 71.12) --
	(172.28, 71.12) --
	(172.31, 71.12) --
	(172.34, 71.12) --
	(172.37, 71.12) --
	(172.40, 71.12) --
	(172.43, 71.12) --
	(172.46, 71.12) --
	(172.48, 71.12) --
	(172.51, 71.12) --
	(172.54, 71.12) --
	(172.57, 71.12) --
	(172.60, 71.12) --
	(172.63, 71.12) --
	(172.66, 71.12) --
	(172.69, 71.12) --
	(172.72, 71.12) --
	(172.75, 71.12) --
	(172.78, 71.12) --
	(172.81, 71.12) --
	(172.84, 71.12) --
	(172.87, 71.12) --
	(172.90, 71.12) --
	(172.92, 71.12) --
	(172.95, 71.12) --
	(172.98, 71.12) --
	(173.01, 71.12) --
	(173.04, 71.12) --
	(173.07, 71.12) --
	(173.10, 71.12) --
	(173.13, 71.12) --
	(173.16, 71.12) --
	(173.19, 71.12) --
	(173.22, 71.12) --
	(173.25, 71.12) --
	(173.28, 71.12) --
	(173.31, 71.12) --
	(173.31, 71.12) --
	(173.85, 71.13) --
	(174.40, 71.15) --
	(174.94, 71.17) --
	(175.49, 71.22) --
	(176.03, 71.27) --
	(176.58, 71.33) --
	(177.13, 71.41) --
	(177.67, 71.49) --
	(178.22, 71.59) --
	(178.76, 71.70) --
	(179.31, 71.82) --
	(179.85, 71.96) --
	(180.40, 72.10) --
	(180.94, 72.26) --
	(181.49, 72.43) --
	(182.04, 72.60) --
	(182.58, 72.80) --
	(183.13, 73.00) --
	(183.67, 73.21) --
	(184.22, 73.44) --
	(184.76, 73.68) --
	(185.31, 73.92) --
	(185.86, 74.19) --
	(186.40, 74.46) --
	(186.95, 74.74) --
	(187.49, 75.04) --
	(188.04, 75.34) --
	(188.58, 75.66) --
	(189.13, 75.99) --
	(189.68, 76.33) --
	(190.22, 76.69) --
	(190.77, 77.05) --
	(191.31, 77.43) --
	(191.86, 77.82) --
	(192.40, 78.22) --
	(192.95, 78.63) --
	(193.49, 79.05) --
	(194.04, 79.48) --
	(194.59, 79.93) --
	(195.13, 80.39) --
	(195.68, 80.86) --
	(196.22, 81.34) --
	(196.77, 81.83) --
	(197.31, 82.33) --
	(197.86, 82.85) --
	(198.41, 83.37) --
	(198.95, 83.91) --
	(199.50, 84.46) --
	(200.04, 85.02) --
	(200.59, 85.60) --
	(201.13, 86.18) --
	(201.68, 86.78) --
	(202.22, 87.39) --
	(202.77, 88.01) --
	(203.32, 88.64) --
	(203.86, 89.28) --
	(204.41, 89.93) --
	(204.95, 90.60) --
	(205.50, 91.28) --
	(206.04, 91.97) --
	(206.59, 92.67) --
	(207.14, 93.38) --
	(207.68, 94.10) --
	(208.23, 94.84) --
	(208.77, 95.58) --
	(209.32, 96.34) --
	(209.86, 97.11) --
	(210.41, 97.89) --
	(210.96, 98.69) --
	(211.50, 99.49) --
	(212.05,100.31) --
	(212.59,101.14) --
	(213.14,101.98) --
	(213.68,102.83) --
	(214.23,103.69) --
	(214.77,104.56) --
	(215.32,105.45) --
	(215.87,106.35) --
	(216.41,107.26) --
	(216.96,108.18) --
	(217.50,109.11) --
	(218.05,110.05) --
	(218.59,111.01) --
	(219.14,111.98) --
	(219.69,112.95) --
	(220.23,113.94) --
	(220.78,114.95) --
	(221.32,115.96) --
	(221.87,116.98) --
	(222.41,118.02) --
	(222.96,119.07) --
	(223.50,120.13) --
	(224.05,121.20) --
	(224.60,122.28) --
	(225.14,123.38) --
	(225.69,124.48) --
	(226.23,125.60) --
	(226.78,126.73) --
	(227.32,127.87);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 1.1pt,line join=round] (153.07, 92.37) --
	(153.82, 90.83) --
	(154.57, 89.31) --
	(155.32, 87.82) --
	(156.07, 86.34) --
	(156.82, 84.89) --
	(157.57, 83.46) --
	(158.32, 82.05) --
	(159.07, 80.66) --
	(159.82, 79.30) --
	(160.57, 77.96) --
	(161.32, 76.63) --
	(162.07, 75.34) --
	(162.82, 74.06) --
	(163.57, 72.80) --
	(164.32, 71.57) --
	(165.07, 70.36) --
	(165.82, 69.17) --
	(166.57, 68.00) --
	(167.32, 66.85) --
	(168.07, 65.73) --
	(168.82, 64.63) --
	(169.57, 63.55) --
	(170.32, 62.49) --
	(171.07, 61.45) --
	(171.82, 60.44) --
	(172.57, 59.44) --
	(173.32, 58.47) --
	(174.07, 57.52) --
	(174.82, 56.60) --
	(175.57, 55.69) --
	(176.32, 54.81) --
	(177.07, 53.95) --
	(177.82, 53.11) --
	(178.57, 52.29) --
	(179.32, 51.49) --
	(180.07, 50.72) --
	(180.82, 49.97) --
	(181.57, 49.23) --
	(182.32, 48.53) --
	(183.07, 47.84) --
	(183.82, 47.17) --
	(184.57, 46.53) --
	(185.32, 45.91) --
	(186.07, 45.31) --
	(186.82, 44.73) --
	(187.57, 44.18) --
	(188.32, 43.65) --
	(189.07, 43.13) --
	(189.82, 42.64) --
	(190.57, 42.18) --
	(191.32, 41.73) --
	(192.07, 41.31) --
	(192.82, 40.90) --
	(193.57, 40.52) --
	(194.32, 40.17) --
	(195.07, 39.83) --
	(195.82, 39.51) --
	(196.57, 39.22) --
	(197.32, 38.95) --
	(198.07, 38.70) --
	(198.82, 38.47) --
	(199.57, 38.27) --
	(200.32, 38.09) --
	(201.07, 37.92) --
	(201.82, 37.78) --
	(202.57, 37.67) --
	(203.32, 37.57) --
	(204.07, 37.50) --
	(204.82, 37.44) --
	(205.57, 37.41) --
	(206.32, 37.41) --
	(207.07, 37.42) --
	(207.82, 37.46) --
	(208.57, 37.51) --
	(209.32, 37.59) --
	(210.07, 37.69) --
	(210.82, 37.82) --
	(211.57, 37.96) --
	(212.32, 38.13) --
	(213.07, 38.32) --
	(213.82, 38.53) --
	(214.57, 38.76) --
	(215.32, 39.01) --
	(216.07, 39.29) --
	(216.82, 39.59) --
	(217.57, 39.91) --
	(218.32, 40.25) --
	(219.07, 40.61) --
	(219.82, 41.00) --
	(220.57, 41.40) --
	(221.32, 41.83) --
	(222.07, 42.28) --
	(222.82, 42.76) --
	(223.57, 43.25) --
	(224.32, 43.77) --
	(225.07, 44.31) --
	(225.82, 44.87) --
	(226.57, 45.45) --
	(227.32, 46.06);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 1.1pt,line join=round] (153.07,123.80) --
	(153.14,123.66) --
	(153.20,123.53) --
	(153.27,123.39) --
	(153.34,123.25) --
	(153.40,123.12) --
	(153.47,122.98) --
	(153.54,122.85) --
	(153.60,122.71) --
	(153.67,122.58) --
	(153.73,122.44) --
	(153.80,122.31) --
	(153.87,122.17) --
	(153.93,122.04) --
	(154.00,121.90) --
	(154.06,121.77) --
	(154.13,121.63) --
	(154.20,121.50) --
	(154.26,121.36) --
	(154.33,121.23) --
	(154.40,121.10) --
	(154.46,120.96) --
	(154.53,120.83) --
	(154.59,120.70) --
	(154.66,120.56) --
	(154.73,120.43) --
	(154.79,120.30) --
	(154.86,120.17) --
	(154.93,120.03) --
	(154.99,119.90) --
	(155.06,119.77) --
	(155.12,119.64) --
	(155.19,119.51) --
	(155.26,119.37) --
	(155.32,119.24) --
	(155.39,119.11) --
	(155.46,118.98) --
	(155.52,118.85) --
	(155.59,118.72) --
	(155.65,118.59) --
	(155.72,118.46) --
	(155.79,118.33) --
	(155.85,118.20) --
	(155.92,118.07) --
	(155.99,117.94) --
	(156.05,117.81) --
	(156.12,117.68) --
	(156.18,117.55) --
	(156.25,117.42) --
	(156.32,117.30) --
	(156.38,117.17) --
	(156.45,117.04) --
	(156.52,116.91) --
	(156.58,116.78) --
	(156.65,116.65) --
	(156.71,116.53) --
	(156.78,116.40) --
	(156.85,116.27) --
	(156.91,116.14) --
	(156.98,116.02) --
	(157.05,115.89) --
	(157.11,115.76) --
	(157.18,115.64) --
	(157.24,115.51) --
	(157.31,115.39) --
	(157.38,115.26) --
	(157.44,115.13) --
	(157.51,115.01) --
	(157.58,114.88) --
	(157.64,114.76) --
	(157.71,114.63) --
	(157.77,114.51) --
	(157.84,114.38) --
	(157.91,114.26) --
	(157.97,114.13) --
	(158.04,114.01) --
	(158.11,113.89) --
	(158.17,113.76) --
	(158.24,113.64) --
	(158.30,113.51) --
	(158.37,113.39) --
	(158.44,113.27) --
	(158.50,113.14) --
	(158.57,113.02) --
	(158.64,112.90) --
	(158.70,112.78) --
	(158.77,112.65) --
	(158.83,112.53) --
	(158.90,112.41) --
	(158.97,112.29) --
	(159.03,112.17) --
	(159.10,112.04) --
	(159.17,111.92) --
	(159.23,111.80) --
	(159.30,111.68) --
	(159.36,111.56) --
	(159.43,111.44) --
	(159.50,111.32) --
	(159.56,111.20) --
	(159.63,111.08) --
	(159.63,111.08) --
	(159.67,110.97) --
	(159.71,110.86) --
	(159.75,110.75) --
	(159.79,110.65) --
	(159.83,110.54) --
	(159.87,110.43) --
	(159.91,110.33) --
	(159.95,110.22) --
	(159.98,110.12) --
	(160.02,110.01) --
	(160.06,109.91) --
	(160.10,109.80) --
	(160.14,109.70) --
	(160.18,109.60) --
	(160.22,109.49) --
	(160.26,109.39) --
	(160.30,109.29) --
	(160.34,109.19) --
	(160.38,109.09) --
	(160.42,108.99) --
	(160.46,108.89) --
	(160.50,108.79) --
	(160.54,108.69) --
	(160.58,108.59) --
	(160.62,108.49) --
	(160.66,108.39) --
	(160.70,108.30) --
	(160.74,108.20) --
	(160.78,108.10) --
	(160.82,108.01) --
	(160.86,107.91) --
	(160.89,107.82) --
	(160.93,107.72) --
	(160.97,107.63) --
	(161.01,107.53) --
	(161.05,107.44) --
	(161.09,107.35) --
	(161.13,107.25) --
	(161.17,107.16) --
	(161.21,107.07) --
	(161.25,106.98) --
	(161.29,106.89) --
	(161.33,106.79) --
	(161.37,106.70) --
	(161.41,106.61) --
	(161.45,106.53) --
	(161.49,106.44) --
	(161.53,106.35) --
	(161.57,106.26) --
	(161.61,106.17) --
	(161.65,106.08) --
	(161.69,106.00) --
	(161.73,105.91) --
	(161.77,105.83) --
	(161.80,105.74) --
	(161.84,105.65) --
	(161.88,105.57) --
	(161.92,105.49) --
	(161.96,105.40) --
	(162.00,105.32) --
	(162.04,105.24) --
	(162.08,105.15) --
	(162.12,105.07) --
	(162.16,104.99) --
	(162.20,104.91) --
	(162.24,104.83) --
	(162.28,104.75) --
	(162.32,104.67) --
	(162.36,104.59) --
	(162.40,104.51) --
	(162.44,104.43) --
	(162.48,104.35) --
	(162.52,104.27) --
	(162.56,104.20) --
	(162.60,104.12) --
	(162.64,104.04) --
	(162.68,103.97) --
	(162.71,103.89) --
	(162.75,103.81) --
	(162.79,103.74) --
	(162.83,103.67) --
	(162.87,103.59) --
	(162.91,103.52) --
	(162.95,103.44) --
	(162.99,103.37) --
	(163.03,103.30) --
	(163.07,103.23) --
	(163.11,103.16) --
	(163.15,103.08) --
	(163.19,103.01) --
	(163.23,102.94) --
	(163.27,102.87) --
	(163.31,102.80) --
	(163.35,102.74) --
	(163.39,102.67) --
	(163.43,102.60) --
	(163.47,102.53) --
	(163.51,102.46) --
	(163.55,102.40) --
	(163.55,102.40) --
	(163.61,102.09) --
	(163.68,101.78) --
	(163.75,101.48) --
	(163.81,101.19) --
	(163.88,100.90) --
	(163.95,100.61) --
	(164.02,100.33) --
	(164.08,100.06) --
	(164.15, 99.79) --
	(164.22, 99.52) --
	(164.28, 99.26) --
	(164.35, 99.01) --
	(164.42, 98.76) --
	(164.49, 98.52) --
	(164.55, 98.28) --
	(164.62, 98.04) --
	(164.69, 97.81) --
	(164.75, 97.59) --
	(164.82, 97.37) --
	(164.89, 97.16) --
	(164.96, 96.95) --
	(165.02, 96.75) --
	(165.09, 96.55) --
	(165.16, 96.35) --
	(165.22, 96.17) --
	(165.29, 95.98) --
	(165.36, 95.80) --
	(165.43, 95.63) --
	(165.49, 95.46) --
	(165.56, 95.30) --
	(165.63, 95.14) --
	(165.69, 94.99) --
	(165.76, 94.84) --
	(165.83, 94.70) --
	(165.90, 94.56) --
	(165.96, 94.43) --
	(166.03, 94.30) --
	(166.10, 94.18) --
	(166.16, 94.06) --
	(166.23, 93.95) --
	(166.30, 93.84) --
	(166.37, 93.74) --
	(166.43, 93.64) --
	(166.50, 93.55) --
	(166.57, 93.47) --
	(166.63, 93.38) --
	(166.70, 93.31) --
	(166.77, 93.24) --
	(166.84, 93.17) --
	(166.90, 93.11) --
	(166.97, 93.05) --
	(167.04, 93.00) --
	(167.10, 92.96) --
	(167.17, 92.92) --
	(167.24, 92.88) --
	(167.30, 92.85) --
	(167.37, 92.82) --
	(167.44, 92.80) --
	(167.51, 92.79) --
	(167.57, 92.78) --
	(167.64, 92.77) --
	(167.71, 92.77) --
	(167.77, 92.78) --
	(167.84, 92.79) --
	(167.91, 92.80) --
	(167.98, 92.82) --
	(168.04, 92.85) --
	(168.11, 92.88) --
	(168.18, 92.91) --
	(168.24, 92.95) --
	(168.31, 93.00) --
	(168.38, 93.05) --
	(168.45, 93.10) --
	(168.51, 93.16) --
	(168.58, 93.23) --
	(168.65, 93.30) --
	(168.71, 93.38) --
	(168.78, 93.46) --
	(168.85, 93.54) --
	(168.92, 93.64) --
	(168.98, 93.73) --
	(169.05, 93.83) --
	(169.12, 93.94) --
	(169.18, 94.05) --
	(169.25, 94.17) --
	(169.32, 94.29) --
	(169.39, 94.42) --
	(169.45, 94.55) --
	(169.52, 94.69) --
	(169.59, 94.83) --
	(169.65, 94.97) --
	(169.72, 95.13) --
	(169.79, 95.28) --
	(169.86, 95.45) --
	(169.92, 95.61) --
	(169.99, 95.79) --
	(170.06, 95.96) --
	(170.12, 96.15) --
	(170.19, 96.34) --
	(170.19, 96.34) --
	(170.19, 96.33) --
	(170.20, 96.33) --
	(170.20, 96.33) --
	(170.20, 96.33) --
	(170.20, 96.32) --
	(170.20, 96.32) --
	(170.21, 96.32) --
	(170.21, 96.32) --
	(170.21, 96.31) --
	(170.21, 96.31) --
	(170.21, 96.31) --
	(170.22, 96.31) --
	(170.22, 96.30) --
	(170.22, 96.30) --
	(170.22, 96.30) --
	(170.23, 96.30) --
	(170.23, 96.29) --
	(170.23, 96.29) --
	(170.23, 96.29) --
	(170.23, 96.29) --
	(170.24, 96.28) --
	(170.24, 96.28) --
	(170.24, 96.28) --
	(170.24, 96.28) --
	(170.24, 96.27) --
	(170.25, 96.27) --
	(170.25, 96.27) --
	(170.25, 96.27) --
	(170.25, 96.26) --
	(170.26, 96.26) --
	(170.26, 96.26) --
	(170.26, 96.26) --
	(170.26, 96.25) --
	(170.26, 96.25) --
	(170.27, 96.25) --
	(170.27, 96.25) --
	(170.27, 96.24) --
	(170.27, 96.24) --
	(170.27, 96.24) --
	(170.28, 96.24) --
	(170.28, 96.23) --
	(170.28, 96.23) --
	(170.28, 96.23) --
	(170.28, 96.23) --
	(170.29, 96.22) --
	(170.29, 96.22) --
	(170.29, 96.22) --
	(170.29, 96.22) --
	(170.30, 96.21) --
	(170.30, 96.21) --
	(170.30, 96.21) --
	(170.30, 96.21) --
	(170.30, 96.21) --
	(170.31, 96.20) --
	(170.31, 96.20) --
	(170.31, 96.20) --
	(170.31, 96.20) --
	(170.31, 96.19) --
	(170.32, 96.19) --
	(170.32, 96.19) --
	(170.32, 96.19) --
	(170.32, 96.18) --
	(170.33, 96.18) --
	(170.33, 96.18) --
	(170.33, 96.18) --
	(170.33, 96.17) --
	(170.33, 96.17) --
	(170.34, 96.17) --
	(170.34, 96.17) --
	(170.34, 96.16) --
	(170.34, 96.16) --
	(170.34, 96.16) --
	(170.35, 96.16) --
	(170.35, 96.15) --
	(170.35, 96.15) --
	(170.35, 96.15) --
	(170.35, 96.15) --
	(170.36, 96.14) --
	(170.36, 96.14) --
	(170.36, 96.14) --
	(170.36, 96.14) --
	(170.37, 96.13) --
	(170.37, 96.13) --
	(170.37, 96.13) --
	(170.37, 96.13) --
	(170.37, 96.12) --
	(170.38, 96.12) --
	(170.38, 96.12) --
	(170.38, 96.12) --
	(170.38, 96.12) --
	(170.38, 96.11) --
	(170.39, 96.11) --
	(170.39, 96.11) --
	(170.39, 96.11) --
	(170.39, 96.10) --
	(170.40, 96.10) --
	(170.40, 96.10) --
	(170.40, 96.10) --
	(170.40, 96.09) --
	(170.40, 96.09) --
	(170.43, 96.05) --
	(170.46, 96.01) --
	(170.49, 95.97) --
	(170.52, 95.93) --
	(170.55, 95.89) --
	(170.58, 95.85) --
	(170.61, 95.81) --
	(170.64, 95.77) --
	(170.67, 95.73) --
	(170.69, 95.69) --
	(170.72, 95.65) --
	(170.75, 95.61) --
	(170.78, 95.56) --
	(170.81, 95.52) --
	(170.84, 95.48) --
	(170.87, 95.44) --
	(170.90, 95.40) --
	(170.93, 95.36) --
	(170.96, 95.32) --
	(170.99, 95.28) --
	(171.02, 95.24) --
	(171.05, 95.20) --
	(171.08, 95.16) --
	(171.11, 95.12) --
	(171.13, 95.08) --
	(171.16, 95.04) --
	(171.19, 95.00) --
	(171.22, 94.96) --
	(171.25, 94.92) --
	(171.28, 94.88) --
	(171.31, 94.84) --
	(171.34, 94.80) --
	(171.37, 94.76) --
	(171.40, 94.72) --
	(171.43, 94.68) --
	(171.46, 94.64) --
	(171.49, 94.60) --
	(171.52, 94.56) --
	(171.55, 94.52) --
	(171.57, 94.48) --
	(171.60, 94.45) --
	(171.63, 94.41) --
	(171.66, 94.37) --
	(171.69, 94.33) --
	(171.72, 94.29) --
	(171.75, 94.25) --
	(171.78, 94.21) --
	(171.81, 94.17) --
	(171.84, 94.13) --
	(171.87, 94.09) --
	(171.90, 94.05) --
	(171.93, 94.01) --
	(171.96, 93.97) --
	(171.99, 93.93) --
	(172.02, 93.90) --
	(172.04, 93.86) --
	(172.07, 93.82) --
	(172.10, 93.78) --
	(172.13, 93.74) --
	(172.16, 93.70) --
	(172.19, 93.66) --
	(172.22, 93.62) --
	(172.25, 93.58) --
	(172.28, 93.55) --
	(172.31, 93.51) --
	(172.34, 93.47) --
	(172.37, 93.43) --
	(172.40, 93.39) --
	(172.43, 93.35) --
	(172.46, 93.31) --
	(172.48, 93.27) --
	(172.51, 93.24) --
	(172.54, 93.20) --
	(172.57, 93.16) --
	(172.60, 93.12) --
	(172.63, 93.08) --
	(172.66, 93.04) --
	(172.69, 93.01) --
	(172.72, 92.97) --
	(172.75, 92.93) --
	(172.78, 92.89) --
	(172.81, 92.85) --
	(172.84, 92.82) --
	(172.87, 92.78) --
	(172.90, 92.74) --
	(172.92, 92.70) --
	(172.95, 92.66) --
	(172.98, 92.63) --
	(173.01, 92.59) --
	(173.04, 92.55) --
	(173.07, 92.51) --
	(173.10, 92.47) --
	(173.13, 92.44) --
	(173.16, 92.40) --
	(173.19, 92.36) --
	(173.22, 92.32) --
	(173.25, 92.28) --
	(173.28, 92.25) --
	(173.31, 92.21) --
	(173.31, 92.21) --
	(173.85, 91.52) --
	(174.40, 90.86) --
	(174.94, 90.22) --
	(175.49, 89.60) --
	(176.03, 89.01) --
	(176.58, 88.43) --
	(177.13, 87.89) --
	(177.67, 87.36) --
	(178.22, 86.86) --
	(178.76, 86.38) --
	(179.31, 85.92) --
	(179.85, 85.49) --
	(180.40, 85.08) --
	(180.94, 84.70) --
	(181.49, 84.33) --
	(182.04, 83.99) --
	(182.58, 83.68) --
	(183.13, 83.38) --
	(183.67, 83.11) --
	(184.22, 82.86) --
	(184.76, 82.64) --
	(185.31, 82.44) --
	(185.86, 82.26) --
	(186.40, 82.11) --
	(186.95, 81.98) --
	(187.49, 81.87) --
	(188.04, 81.78) --
	(188.58, 81.72) --
	(189.13, 81.68) --
	(189.68, 81.67) --
	(190.22, 81.67) --
	(190.77, 81.70) --
	(191.31, 81.76) --
	(191.86, 81.84) --
	(192.40, 81.94) --
	(192.95, 82.06) --
	(193.49, 82.21) --
	(194.04, 82.38) --
	(194.59, 82.57) --
	(195.13, 82.78) --
	(195.68, 83.02) --
	(196.22, 83.29) --
	(196.77, 83.57) --
	(197.31, 83.88) --
	(197.86, 84.21) --
	(198.41, 84.57) --
	(198.95, 84.94) --
	(199.50, 85.35) --
	(200.04, 85.77) --
	(200.59, 86.22) --
	(201.13, 86.69) --
	(201.68, 87.18) --
	(202.22, 87.70) --
	(202.77, 88.24) --
	(203.32, 88.80) --
	(203.86, 89.39) --
	(204.41, 90.00) --
	(204.95, 90.63) --
	(205.50, 91.29) --
	(206.04, 91.97) --
	(206.59, 92.67) --
	(207.14, 93.39) --
	(207.68, 94.14) --
	(208.23, 94.91) --
	(208.77, 95.71) --
	(209.32, 96.53) --
	(209.86, 97.37) --
	(210.41, 98.23) --
	(210.96, 99.12) --
	(211.50,100.03) --
	(212.05,100.97) --
	(212.59,101.92) --
	(213.14,102.90) --
	(213.68,103.91) --
	(214.23,104.93) --
	(214.77,105.98) --
	(215.32,107.06) --
	(215.87,108.15) --
	(216.41,109.27) --
	(216.96,110.41) --
	(217.50,111.58) --
	(218.05,112.77) --
	(218.59,113.98) --
	(219.14,115.21) --
	(219.69,116.47) --
	(220.23,117.75) --
	(220.78,119.06) --
	(221.32,120.39) --
	(221.87,121.74) --
	(222.41,123.11) --
	(222.96,124.51) --
	(223.50,125.93) --
	(224.05,127.37) --
	(224.60,128.84) --
	(225.14,130.33) --
	(225.69,131.84) --
	(226.23,133.38) --
	(226.78,134.94) --
	(227.32,136.52);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.63,111.08) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.55,102.40) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.19, 96.34) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.40, 96.09) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.31, 92.21) circle (  0.89);
\definecolor{fillColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.63, 68.84) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.55, 66.96) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.19, 71.07) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.40, 71.12) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.31, 71.12) circle (  0.89);
\definecolor{drawColor}{RGB}{228,26,28}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (191.76,109.92) {$C_{3,35}=\ell_{35}+$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (191.76, 95.58) {$M_{3,34}$};
\definecolor{drawColor}{RGB}{152,78,163}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (206.84, 43.80) {$\ell_{35}$};
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (191.76, 63.45) {$M_{3,34}$};
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.81, 33.48) rectangle (246.74,119.93);
\end{scope}
\begin{scope}
\path[clip] (246.74, 33.48) rectangle (350.67,119.93);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (246.74, 33.48) rectangle (350.67,119.93);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 2.8pt,line join=round] (257.00, 71.99) --
	(257.54, 71.99) --
	(258.08, 71.99) --
	(258.62, 71.99) --
	(259.15, 71.99) --
	(259.69, 71.99) --
	(260.23, 71.99) --
	(260.76, 71.99) --
	(261.30, 71.99) --
	(261.84, 71.99) --
	(262.38, 71.99) --
	(262.91, 71.99) --
	(263.45, 71.99) --
	(263.99, 71.99) --
	(264.52, 71.99) --
	(265.06, 71.99) --
	(265.60, 71.99) --
	(266.13, 71.99) --
	(266.67, 71.99) --
	(267.21, 71.99) --
	(267.75, 71.99) --
	(268.28, 71.99) --
	(268.82, 71.99) --
	(269.36, 71.99) --
	(269.89, 71.99) --
	(270.43, 71.99) --
	(270.97, 71.99) --
	(271.50, 71.99) --
	(272.04, 71.99) --
	(272.58, 71.99) --
	(273.12, 71.99) --
	(273.65, 71.99) --
	(274.19, 71.99) --
	(274.73, 71.99) --
	(275.26, 71.99) --
	(275.80, 71.99) --
	(276.34, 71.99) --
	(276.87, 71.99) --
	(277.41, 71.99) --
	(277.95, 71.99) --
	(278.49, 71.99) --
	(279.02, 71.99) --
	(279.56, 71.99) --
	(280.10, 71.99) --
	(280.63, 71.99) --
	(281.17, 71.99) --
	(281.71, 71.99) --
	(282.24, 71.99) --
	(282.78, 71.99) --
	(283.32, 71.99) --
	(283.86, 71.99) --
	(284.39, 71.99) --
	(284.93, 71.99) --
	(285.47, 71.99) --
	(286.00, 71.99) --
	(286.54, 71.99) --
	(287.08, 71.99) --
	(287.61, 71.99) --
	(288.15, 71.99) --
	(288.69, 71.99) --
	(289.23, 71.99) --
	(289.76, 71.99) --
	(290.30, 71.99) --
	(290.84, 71.99) --
	(291.37, 71.99) --
	(291.91, 71.99) --
	(292.45, 71.99) --
	(292.98, 71.99) --
	(293.52, 71.99) --
	(294.06, 71.99) --
	(294.60, 71.99) --
	(295.13, 71.99) --
	(295.67, 71.99) --
	(296.21, 71.99) --
	(296.74, 71.99) --
	(297.28, 71.99) --
	(297.82, 71.99) --
	(298.35, 71.99) --
	(298.89, 71.99) --
	(299.43, 71.99) --
	(299.97, 71.99) --
	(300.50, 71.99) --
	(301.04, 71.99) --
	(301.58, 71.99) --
	(302.11, 71.99) --
	(302.65, 71.99) --
	(303.19, 71.99) --
	(303.72, 71.99) --
	(304.26, 71.99) --
	(304.80, 71.99) --
	(305.34, 71.99) --
	(305.87, 71.99) --
	(306.41, 71.99) --
	(306.95, 71.99) --
	(307.48, 71.99) --
	(308.02, 71.99) --
	(308.56, 71.99) --
	(309.09, 71.99) --
	(309.63, 71.99) --
	(310.17, 71.99) --
	(310.17, 71.99) --
	(310.38, 71.99) --
	(310.59, 72.00) --
	(310.81, 72.00) --
	(311.02, 72.01) --
	(311.23, 72.01) --
	(311.45, 72.02) --
	(311.66, 72.04) --
	(311.87, 72.05) --
	(312.09, 72.06) --
	(312.30, 72.08) --
	(312.51, 72.10) --
	(312.73, 72.12) --
	(312.94, 72.14) --
	(313.15, 72.17) --
	(313.36, 72.19) --
	(313.58, 72.22) --
	(313.79, 72.25) --
	(314.00, 72.28) --
	(314.22, 72.31) --
	(314.43, 72.35) --
	(314.64, 72.38) --
	(314.86, 72.42) --
	(315.07, 72.46) --
	(315.28, 72.50) --
	(315.49, 72.54) --
	(315.71, 72.59) --
	(315.92, 72.64) --
	(316.13, 72.68) --
	(316.35, 72.74) --
	(316.56, 72.79) --
	(316.77, 72.84) --
	(316.99, 72.90) --
	(317.20, 72.95) --
	(317.41, 73.01) --
	(317.62, 73.07) --
	(317.84, 73.14) --
	(318.05, 73.20) --
	(318.26, 73.27) --
	(318.48, 73.34) --
	(318.69, 73.40) --
	(318.90, 73.48) --
	(319.12, 73.55) --
	(319.33, 73.62) --
	(319.54, 73.70) --
	(319.75, 73.78) --
	(319.97, 73.86) --
	(320.18, 73.94) --
	(320.39, 74.03) --
	(320.61, 74.11) --
	(320.82, 74.20) --
	(321.03, 74.29) --
	(321.25, 74.38) --
	(321.46, 74.47) --
	(321.67, 74.57) --
	(321.89, 74.66) --
	(322.10, 74.76) --
	(322.31, 74.86) --
	(322.52, 74.96) --
	(322.74, 75.06) --
	(322.95, 75.17) --
	(323.16, 75.28) --
	(323.38, 75.39) --
	(323.59, 75.50) --
	(323.80, 75.61) --
	(324.02, 75.72) --
	(324.23, 75.84) --
	(324.44, 75.95) --
	(324.65, 76.07) --
	(324.87, 76.19) --
	(325.08, 76.32) --
	(325.29, 76.44) --
	(325.51, 76.57) --
	(325.72, 76.70) --
	(325.93, 76.83) --
	(326.15, 76.96) --
	(326.36, 77.09) --
	(326.57, 77.23) --
	(326.78, 77.36) --
	(327.00, 77.50) --
	(327.21, 77.64) --
	(327.42, 77.78) --
	(327.64, 77.93) --
	(327.85, 78.07) --
	(328.06, 78.22) --
	(328.28, 78.37) --
	(328.49, 78.52) --
	(328.70, 78.67) --
	(328.91, 78.83) --
	(329.13, 78.98) --
	(329.34, 79.14) --
	(329.55, 79.30) --
	(329.77, 79.46) --
	(329.98, 79.63) --
	(330.19, 79.79) --
	(330.41, 79.96) --
	(330.62, 80.13) --
	(330.83, 80.30) --
	(331.05, 80.47) --
	(331.26, 80.64);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 1.1pt,line join=round] (257.00,123.80) --
	(257.07,123.66) --
	(257.14,123.53) --
	(257.20,123.39) --
	(257.27,123.25) --
	(257.34,123.12) --
	(257.40,122.98) --
	(257.47,122.85) --
	(257.53,122.71) --
	(257.60,122.58) --
	(257.67,122.44) --
	(257.73,122.31) --
	(257.80,122.17) --
	(257.87,122.04) --
	(257.93,121.90) --
	(258.00,121.77) --
	(258.06,121.63) --
	(258.13,121.50) --
	(258.20,121.36) --
	(258.26,121.23) --
	(258.33,121.10) --
	(258.40,120.96) --
	(258.46,120.83) --
	(258.53,120.70) --
	(258.59,120.56) --
	(258.66,120.43) --
	(258.73,120.30) --
	(258.79,120.17) --
	(258.86,120.03) --
	(258.93,119.90) --
	(258.99,119.77) --
	(259.06,119.64) --
	(259.12,119.51) --
	(259.19,119.37) --
	(259.26,119.24) --
	(259.32,119.11) --
	(259.39,118.98) --
	(259.46,118.85) --
	(259.52,118.72) --
	(259.59,118.59) --
	(259.65,118.46) --
	(259.72,118.33) --
	(259.79,118.20) --
	(259.85,118.07) --
	(259.92,117.94) --
	(259.99,117.81) --
	(260.05,117.68) --
	(260.12,117.55) --
	(260.18,117.42) --
	(260.25,117.30) --
	(260.32,117.17) --
	(260.38,117.04) --
	(260.45,116.91) --
	(260.52,116.78) --
	(260.58,116.65) --
	(260.65,116.53) --
	(260.71,116.40) --
	(260.78,116.27) --
	(260.85,116.14) --
	(260.91,116.02) --
	(260.98,115.89) --
	(261.05,115.76) --
	(261.11,115.64) --
	(261.18,115.51) --
	(261.24,115.39) --
	(261.31,115.26) --
	(261.38,115.13) --
	(261.44,115.01) --
	(261.51,114.88) --
	(261.58,114.76) --
	(261.64,114.63) --
	(261.71,114.51) --
	(261.77,114.38) --
	(261.84,114.26) --
	(261.91,114.13) --
	(261.97,114.01) --
	(262.04,113.89) --
	(262.11,113.76) --
	(262.17,113.64) --
	(262.24,113.51) --
	(262.30,113.39) --
	(262.37,113.27) --
	(262.44,113.14) --
	(262.50,113.02) --
	(262.57,112.90) --
	(262.64,112.78) --
	(262.70,112.65) --
	(262.77,112.53) --
	(262.83,112.41) --
	(262.90,112.29) --
	(262.97,112.17) --
	(263.03,112.04) --
	(263.10,111.92) --
	(263.16,111.80) --
	(263.23,111.68) --
	(263.30,111.56) --
	(263.36,111.44) --
	(263.43,111.32) --
	(263.50,111.20) --
	(263.56,111.08) --
	(263.56,111.08) --
	(263.60,110.97) --
	(263.64,110.86) --
	(263.68,110.75) --
	(263.72,110.65) --
	(263.76,110.54) --
	(263.80,110.43) --
	(263.84,110.33) --
	(263.88,110.22) --
	(263.92,110.12) --
	(263.96,110.01) --
	(264.00,109.91) --
	(264.04,109.80) --
	(264.08,109.70) --
	(264.12,109.60) --
	(264.16,109.49) --
	(264.20,109.39) --
	(264.24,109.29) --
	(264.27,109.19) --
	(264.31,109.09) --
	(264.35,108.99) --
	(264.39,108.89) --
	(264.43,108.79) --
	(264.47,108.69) --
	(264.51,108.59) --
	(264.55,108.49) --
	(264.59,108.39) --
	(264.63,108.30) --
	(264.67,108.20) --
	(264.71,108.10) --
	(264.75,108.01) --
	(264.79,107.91) --
	(264.83,107.82) --
	(264.87,107.72) --
	(264.91,107.63) --
	(264.95,107.53) --
	(264.99,107.44) --
	(265.03,107.35) --
	(265.07,107.25) --
	(265.11,107.16) --
	(265.15,107.07) --
	(265.18,106.98) --
	(265.22,106.89) --
	(265.26,106.79) --
	(265.30,106.70) --
	(265.34,106.61) --
	(265.38,106.53) --
	(265.42,106.44) --
	(265.46,106.35) --
	(265.50,106.26) --
	(265.54,106.17) --
	(265.58,106.08) --
	(265.62,106.00) --
	(265.66,105.91) --
	(265.70,105.83) --
	(265.74,105.74) --
	(265.78,105.65) --
	(265.82,105.57) --
	(265.86,105.49) --
	(265.90,105.40) --
	(265.94,105.32) --
	(265.98,105.24) --
	(266.02,105.15) --
	(266.06,105.07) --
	(266.09,104.99) --
	(266.13,104.91) --
	(266.17,104.83) --
	(266.21,104.75) --
	(266.25,104.67) --
	(266.29,104.59) --
	(266.33,104.51) --
	(266.37,104.43) --
	(266.41,104.35) --
	(266.45,104.27) --
	(266.49,104.20) --
	(266.53,104.12) --
	(266.57,104.04) --
	(266.61,103.97) --
	(266.65,103.89) --
	(266.69,103.81) --
	(266.73,103.74) --
	(266.77,103.67) --
	(266.81,103.59) --
	(266.85,103.52) --
	(266.89,103.44) --
	(266.93,103.37) --
	(266.97,103.30) --
	(267.00,103.23) --
	(267.04,103.16) --
	(267.08,103.08) --
	(267.12,103.01) --
	(267.16,102.94) --
	(267.20,102.87) --
	(267.24,102.80) --
	(267.28,102.74) --
	(267.32,102.67) --
	(267.36,102.60) --
	(267.40,102.53) --
	(267.44,102.46) --
	(267.48,102.40) --
	(267.48,102.40) --
	(267.55,102.09) --
	(267.61,101.78) --
	(267.68,101.48) --
	(267.75,101.19) --
	(267.82,100.90) --
	(267.88,100.61) --
	(267.95,100.33) --
	(268.02,100.06) --
	(268.08, 99.79) --
	(268.15, 99.52) --
	(268.22, 99.26) --
	(268.28, 99.01) --
	(268.35, 98.76) --
	(268.42, 98.52) --
	(268.49, 98.28) --
	(268.55, 98.04) --
	(268.62, 97.81) --
	(268.69, 97.59) --
	(268.75, 97.37) --
	(268.82, 97.16) --
	(268.89, 96.95) --
	(268.96, 96.75) --
	(269.02, 96.55) --
	(269.09, 96.35) --
	(269.16, 96.17) --
	(269.22, 95.98) --
	(269.29, 95.80) --
	(269.36, 95.63) --
	(269.43, 95.46) --
	(269.49, 95.30) --
	(269.56, 95.14) --
	(269.63, 94.99) --
	(269.69, 94.84) --
	(269.76, 94.70) --
	(269.83, 94.56) --
	(269.90, 94.43) --
	(269.96, 94.30) --
	(270.03, 94.18) --
	(270.10, 94.06) --
	(270.16, 93.95) --
	(270.23, 93.84) --
	(270.30, 93.74) --
	(270.37, 93.64) --
	(270.43, 93.55) --
	(270.50, 93.47) --
	(270.57, 93.38) --
	(270.63, 93.31) --
	(270.70, 93.24) --
	(270.77, 93.17) --
	(270.84, 93.11) --
	(270.90, 93.05) --
	(270.97, 93.00) --
	(271.04, 92.96) --
	(271.10, 92.92) --
	(271.17, 92.88) --
	(271.24, 92.85) --
	(271.31, 92.82) --
	(271.37, 92.80) --
	(271.44, 92.79) --
	(271.51, 92.78) --
	(271.57, 92.77) --
	(271.64, 92.77) --
	(271.71, 92.78) --
	(271.78, 92.79) --
	(271.84, 92.80) --
	(271.91, 92.82) --
	(271.98, 92.85) --
	(272.04, 92.88) --
	(272.11, 92.91) --
	(272.18, 92.95) --
	(272.25, 93.00) --
	(272.31, 93.05) --
	(272.38, 93.10) --
	(272.45, 93.16) --
	(272.51, 93.23) --
	(272.58, 93.30) --
	(272.65, 93.38) --
	(272.72, 93.46) --
	(272.78, 93.54) --
	(272.85, 93.64) --
	(272.92, 93.73) --
	(272.98, 93.83) --
	(273.05, 93.94) --
	(273.12, 94.05) --
	(273.19, 94.17) --
	(273.25, 94.29) --
	(273.32, 94.42) --
	(273.39, 94.55) --
	(273.45, 94.69) --
	(273.52, 94.83) --
	(273.59, 94.97) --
	(273.66, 95.13) --
	(273.72, 95.28) --
	(273.79, 95.45) --
	(273.86, 95.61) --
	(273.92, 95.79) --
	(273.99, 95.96) --
	(274.06, 96.15) --
	(274.13, 96.34) --
	(274.13, 96.34) --
	(274.13, 96.33) --
	(274.13, 96.33) --
	(274.13, 96.33) --
	(274.13, 96.33) --
	(274.14, 96.32) --
	(274.14, 96.32) --
	(274.14, 96.32) --
	(274.14, 96.32) --
	(274.14, 96.31) --
	(274.15, 96.31) --
	(274.15, 96.31) --
	(274.15, 96.31) --
	(274.15, 96.30) --
	(274.15, 96.30) --
	(274.16, 96.30) --
	(274.16, 96.30) --
	(274.16, 96.29) --
	(274.16, 96.29) --
	(274.17, 96.29) --
	(274.17, 96.29) --
	(274.17, 96.28) --
	(274.17, 96.28) --
	(274.17, 96.28) --
	(274.18, 96.28) --
	(274.18, 96.27) --
	(274.18, 96.27) --
	(274.18, 96.27) --
	(274.18, 96.27) --
	(274.19, 96.26) --
	(274.19, 96.26) --
	(274.19, 96.26) --
	(274.19, 96.26) --
	(274.20, 96.25) --
	(274.20, 96.25) --
	(274.20, 96.25) --
	(274.20, 96.25) --
	(274.20, 96.24) --
	(274.21, 96.24) --
	(274.21, 96.24) --
	(274.21, 96.24) --
	(274.21, 96.23) --
	(274.21, 96.23) --
	(274.22, 96.23) --
	(274.22, 96.23) --
	(274.22, 96.22) --
	(274.22, 96.22) --
	(274.22, 96.22) --
	(274.23, 96.22) --
	(274.23, 96.21) --
	(274.23, 96.21) --
	(274.23, 96.21) --
	(274.24, 96.21) --
	(274.24, 96.21) --
	(274.24, 96.20) --
	(274.24, 96.20) --
	(274.24, 96.20) --
	(274.25, 96.20) --
	(274.25, 96.19) --
	(274.25, 96.19) --
	(274.25, 96.19) --
	(274.25, 96.19) --
	(274.26, 96.18) --
	(274.26, 96.18) --
	(274.26, 96.18) --
	(274.26, 96.18) --
	(274.27, 96.17) --
	(274.27, 96.17) --
	(274.27, 96.17) --
	(274.27, 96.17) --
	(274.27, 96.16) --
	(274.28, 96.16) --
	(274.28, 96.16) --
	(274.28, 96.16) --
	(274.28, 96.15) --
	(274.28, 96.15) --
	(274.29, 96.15) --
	(274.29, 96.15) --
	(274.29, 96.14) --
	(274.29, 96.14) --
	(274.29, 96.14) --
	(274.30, 96.14) --
	(274.30, 96.13) --
	(274.30, 96.13) --
	(274.30, 96.13) --
	(274.31, 96.13) --
	(274.31, 96.12) --
	(274.31, 96.12) --
	(274.31, 96.12) --
	(274.31, 96.12) --
	(274.32, 96.12) --
	(274.32, 96.11) --
	(274.32, 96.11) --
	(274.32, 96.11) --
	(274.32, 96.11) --
	(274.33, 96.10) --
	(274.33, 96.10) --
	(274.33, 96.10) --
	(274.33, 96.10) --
	(274.34, 96.09) --
	(274.34, 96.09) --
	(274.36, 96.05) --
	(274.39, 96.01) --
	(274.42, 95.97) --
	(274.45, 95.93) --
	(274.48, 95.89) --
	(274.51, 95.85) --
	(274.54, 95.81) --
	(274.57, 95.77) --
	(274.60, 95.73) --
	(274.63, 95.69) --
	(274.66, 95.65) --
	(274.69, 95.61) --
	(274.72, 95.56) --
	(274.75, 95.52) --
	(274.78, 95.48) --
	(274.80, 95.44) --
	(274.83, 95.40) --
	(274.86, 95.36) --
	(274.89, 95.32) --
	(274.92, 95.28) --
	(274.95, 95.24) --
	(274.98, 95.20) --
	(275.01, 95.16) --
	(275.04, 95.12) --
	(275.07, 95.08) --
	(275.10, 95.04) --
	(275.13, 95.00) --
	(275.16, 94.96) --
	(275.19, 94.92) --
	(275.22, 94.88) --
	(275.24, 94.84) --
	(275.27, 94.80) --
	(275.30, 94.76) --
	(275.33, 94.72) --
	(275.36, 94.68) --
	(275.39, 94.64) --
	(275.42, 94.60) --
	(275.45, 94.56) --
	(275.48, 94.52) --
	(275.51, 94.48) --
	(275.54, 94.45) --
	(275.57, 94.41) --
	(275.60, 94.37) --
	(275.63, 94.33) --
	(275.66, 94.29) --
	(275.68, 94.25) --
	(275.71, 94.21) --
	(275.74, 94.17) --
	(275.77, 94.13) --
	(275.80, 94.09) --
	(275.83, 94.05) --
	(275.86, 94.01) --
	(275.89, 93.97) --
	(275.92, 93.93) --
	(275.95, 93.90) --
	(275.98, 93.86) --
	(276.01, 93.82) --
	(276.04, 93.78) --
	(276.07, 93.74) --
	(276.10, 93.70) --
	(276.12, 93.66) --
	(276.15, 93.62) --
	(276.18, 93.58) --
	(276.21, 93.55) --
	(276.24, 93.51) --
	(276.27, 93.47) --
	(276.30, 93.43) --
	(276.33, 93.39) --
	(276.36, 93.35) --
	(276.39, 93.31) --
	(276.42, 93.27) --
	(276.45, 93.24) --
	(276.48, 93.20) --
	(276.51, 93.16) --
	(276.54, 93.12) --
	(276.56, 93.08) --
	(276.59, 93.04) --
	(276.62, 93.01) --
	(276.65, 92.97) --
	(276.68, 92.93) --
	(276.71, 92.89) --
	(276.74, 92.85) --
	(276.77, 92.82) --
	(276.80, 92.78) --
	(276.83, 92.74) --
	(276.86, 92.70) --
	(276.89, 92.66) --
	(276.92, 92.63) --
	(276.95, 92.59) --
	(276.98, 92.55) --
	(277.00, 92.51) --
	(277.03, 92.47) --
	(277.06, 92.44) --
	(277.09, 92.40) --
	(277.12, 92.36) --
	(277.15, 92.32) --
	(277.18, 92.28) --
	(277.21, 92.25) --
	(277.24, 92.21) --
	(277.24, 92.21) --
	(277.79, 91.52) --
	(278.33, 90.86) --
	(278.88, 90.22) --
	(279.42, 89.60) --
	(279.97, 89.01) --
	(280.51, 88.43) --
	(281.06, 87.89) --
	(281.60, 87.36) --
	(282.15, 86.86) --
	(282.70, 86.38) --
	(283.24, 85.92) --
	(283.79, 85.49) --
	(284.33, 85.08) --
	(284.88, 84.70) --
	(285.42, 84.33) --
	(285.97, 83.99) --
	(286.52, 83.68) --
	(287.06, 83.38) --
	(287.61, 83.11) --
	(288.15, 82.86) --
	(288.70, 82.64) --
	(289.24, 82.44) --
	(289.79, 82.26) --
	(290.33, 82.11) --
	(290.88, 81.98) --
	(291.43, 81.87) --
	(291.97, 81.78) --
	(292.52, 81.72) --
	(293.06, 81.68) --
	(293.61, 81.67) --
	(294.15, 81.67) --
	(294.70, 81.70) --
	(295.25, 81.76) --
	(295.79, 81.84) --
	(296.34, 81.94) --
	(296.88, 82.06) --
	(297.43, 82.21) --
	(297.97, 82.38) --
	(298.52, 82.57) --
	(299.07, 82.78) --
	(299.61, 83.02) --
	(300.16, 83.29) --
	(300.70, 83.57) --
	(301.25, 83.88) --
	(301.79, 84.21) --
	(302.34, 84.57) --
	(302.88, 84.94) --
	(303.43, 85.35) --
	(303.98, 85.77) --
	(304.52, 86.22) --
	(305.07, 86.69) --
	(305.61, 87.18) --
	(306.16, 87.70) --
	(306.70, 88.24) --
	(307.25, 88.80) --
	(307.80, 89.39) --
	(308.34, 90.00) --
	(308.89, 90.63) --
	(309.43, 91.29) --
	(309.98, 91.97) --
	(310.52, 92.67) --
	(311.07, 93.39) --
	(311.61, 94.14) --
	(312.16, 94.91) --
	(312.71, 95.71) --
	(313.25, 96.53) --
	(313.80, 97.37) --
	(314.34, 98.23) --
	(314.89, 99.12) --
	(315.43,100.03) --
	(315.98,100.97) --
	(316.53,101.92) --
	(317.07,102.90) --
	(317.62,103.91) --
	(318.16,104.93) --
	(318.71,105.98) --
	(319.25,107.06) --
	(319.80,108.15) --
	(320.35,109.27) --
	(320.89,110.41) --
	(321.44,111.58) --
	(321.98,112.77) --
	(322.53,113.98) --
	(323.07,115.21) --
	(323.62,116.47) --
	(324.16,117.75) --
	(324.71,119.06) --
	(325.26,120.39) --
	(325.80,121.74) --
	(326.35,123.11) --
	(326.89,124.51) --
	(327.44,125.93) --
	(327.98,127.37) --
	(328.53,128.84) --
	(329.08,130.33) --
	(329.62,131.84) --
	(330.17,133.38) --
	(330.71,134.94) --
	(331.26,136.52);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 1.1pt,line join=round] (257.00, 71.99) --
	(257.54, 71.99) --
	(258.08, 71.99) --
	(258.62, 71.99) --
	(259.15, 71.99) --
	(259.69, 71.99) --
	(260.23, 71.99) --
	(260.76, 71.99) --
	(261.30, 71.99) --
	(261.84, 71.99) --
	(262.38, 71.99) --
	(262.91, 71.99) --
	(263.45, 71.99) --
	(263.99, 71.99) --
	(264.52, 71.99) --
	(265.06, 71.99) --
	(265.60, 71.99) --
	(266.13, 71.99) --
	(266.67, 71.99) --
	(267.21, 71.99) --
	(267.75, 71.99) --
	(268.28, 71.99) --
	(268.82, 71.99) --
	(269.36, 71.99) --
	(269.89, 71.99) --
	(270.43, 71.99) --
	(270.97, 71.99) --
	(271.50, 71.99) --
	(272.04, 71.99) --
	(272.58, 71.99) --
	(273.12, 71.99) --
	(273.65, 71.99) --
	(274.19, 71.99) --
	(274.73, 71.99) --
	(275.26, 71.99) --
	(275.80, 71.99) --
	(276.34, 71.99) --
	(276.87, 71.99) --
	(277.41, 71.99) --
	(277.95, 71.99) --
	(278.49, 71.99) --
	(279.02, 71.99) --
	(279.56, 71.99) --
	(280.10, 71.99) --
	(280.63, 71.99) --
	(281.17, 71.99) --
	(281.71, 71.99) --
	(282.24, 71.99) --
	(282.78, 71.99) --
	(283.32, 71.99) --
	(283.86, 71.99) --
	(284.39, 71.99) --
	(284.93, 71.99) --
	(285.47, 71.99) --
	(286.00, 71.99) --
	(286.54, 71.99) --
	(287.08, 71.99) --
	(287.61, 71.99) --
	(288.15, 71.99) --
	(288.69, 71.99) --
	(289.23, 71.99) --
	(289.76, 71.99) --
	(290.30, 71.99) --
	(290.84, 71.99) --
	(291.37, 71.99) --
	(291.91, 71.99) --
	(292.45, 71.99) --
	(292.98, 71.99) --
	(293.52, 71.99) --
	(294.06, 71.99) --
	(294.60, 71.99) --
	(295.13, 71.99) --
	(295.67, 71.99) --
	(296.21, 71.99) --
	(296.74, 71.99) --
	(297.28, 71.99) --
	(297.82, 71.99) --
	(298.35, 71.99) --
	(298.89, 71.99) --
	(299.43, 71.99) --
	(299.97, 71.99) --
	(300.50, 71.99) --
	(301.04, 71.99) --
	(301.58, 71.99) --
	(302.11, 71.99) --
	(302.65, 71.99) --
	(303.19, 71.99) --
	(303.72, 71.99) --
	(304.26, 71.99) --
	(304.80, 71.99) --
	(305.34, 71.99) --
	(305.87, 71.99) --
	(306.41, 71.99) --
	(306.95, 71.99) --
	(307.48, 71.99) --
	(308.02, 71.99) --
	(308.56, 71.99) --
	(309.09, 71.99) --
	(309.63, 71.99) --
	(310.17, 71.99) --
	(310.17, 71.99) --
	(310.38, 71.99) --
	(310.59, 72.00) --
	(310.81, 72.00) --
	(311.02, 72.01) --
	(311.23, 72.01) --
	(311.45, 72.02) --
	(311.66, 72.04) --
	(311.87, 72.05) --
	(312.09, 72.06) --
	(312.30, 72.08) --
	(312.51, 72.10) --
	(312.73, 72.12) --
	(312.94, 72.14) --
	(313.15, 72.17) --
	(313.36, 72.19) --
	(313.58, 72.22) --
	(313.79, 72.25) --
	(314.00, 72.28) --
	(314.22, 72.31) --
	(314.43, 72.35) --
	(314.64, 72.38) --
	(314.86, 72.42) --
	(315.07, 72.46) --
	(315.28, 72.50) --
	(315.49, 72.54) --
	(315.71, 72.59) --
	(315.92, 72.64) --
	(316.13, 72.68) --
	(316.35, 72.74) --
	(316.56, 72.79) --
	(316.77, 72.84) --
	(316.99, 72.90) --
	(317.20, 72.95) --
	(317.41, 73.01) --
	(317.62, 73.07) --
	(317.84, 73.14) --
	(318.05, 73.20) --
	(318.26, 73.27) --
	(318.48, 73.34) --
	(318.69, 73.40) --
	(318.90, 73.48) --
	(319.12, 73.55) --
	(319.33, 73.62) --
	(319.54, 73.70) --
	(319.75, 73.78) --
	(319.97, 73.86) --
	(320.18, 73.94) --
	(320.39, 74.03) --
	(320.61, 74.11) --
	(320.82, 74.20) --
	(321.03, 74.29) --
	(321.25, 74.38) --
	(321.46, 74.47) --
	(321.67, 74.57) --
	(321.89, 74.66) --
	(322.10, 74.76) --
	(322.31, 74.86) --
	(322.52, 74.96) --
	(322.74, 75.06) --
	(322.95, 75.17) --
	(323.16, 75.28) --
	(323.38, 75.39) --
	(323.59, 75.50) --
	(323.80, 75.61) --
	(324.02, 75.72) --
	(324.23, 75.84) --
	(324.44, 75.95) --
	(324.65, 76.07) --
	(324.87, 76.19) --
	(325.08, 76.32) --
	(325.29, 76.44) --
	(325.51, 76.57) --
	(325.72, 76.70) --
	(325.93, 76.83) --
	(326.15, 76.96) --
	(326.36, 77.09) --
	(326.57, 77.23) --
	(326.78, 77.36) --
	(327.00, 77.50) --
	(327.21, 77.64) --
	(327.42, 77.78) --
	(327.64, 77.93) --
	(327.85, 78.07) --
	(328.06, 78.22) --
	(328.28, 78.37) --
	(328.49, 78.52) --
	(328.70, 78.67) --
	(328.91, 78.83) --
	(329.13, 78.98) --
	(329.34, 79.14) --
	(329.55, 79.30) --
	(329.77, 79.46) --
	(329.98, 79.63) --
	(330.19, 79.79) --
	(330.41, 79.96) --
	(330.62, 80.13) --
	(330.83, 80.30) --
	(331.05, 80.47) --
	(331.26, 80.64);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.17, 71.99) circle (  0.89);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.56,111.08) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.48,102.40) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.13, 96.34) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.34, 96.09) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (277.24, 92.21) circle (  0.89);
\definecolor{drawColor}{RGB}{228,26,28}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (290.67,102.75) {$C_{3,35}$};
\definecolor{drawColor}{RGB}{55,126,184}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (330.87, 85.06) {$C^{\geq}_{2,35}$};
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (295.69, 61.48) {$M_{3,35}=\min\{C_{3,35},C^{\geq}_{2,35}\}$};
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (246.74, 33.48) rectangle (350.67,119.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 33.47, 34.10) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 33.47, 53.75) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 33.47, 73.40) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 33.47, 93.04) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 33.47,112.69) {0.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.87, 37.41) --
	( 38.87, 37.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.87, 57.05) --
	( 38.87, 57.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.87, 76.70) --
	( 38.87, 76.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.87, 96.35) --
	( 38.87, 96.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.87,116.00) --
	( 38.87,116.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.70, 30.48) --
	( 62.70, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.82, 30.48) --
	( 87.82, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.95, 30.48) --
	(112.95, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.08, 30.48) --
	(138.08, 33.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 62.70, 21.46) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 87.82, 21.46) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (112.95, 21.46) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (138.08, 21.46) {0.75};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.63, 30.48) --
	(166.63, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.76, 30.48) --
	(191.76, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.89, 30.48) --
	(216.89, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.02, 30.48) --
	(242.02, 33.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (166.63, 21.46) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (191.76, 21.46) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (216.89, 21.46) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (242.02, 21.46) {0.75};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.56, 30.48) --
	(270.56, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.69, 30.48) --
	(295.69, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.82, 30.48) --
	(320.82, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (345.95, 30.48) --
	(345.95, 33.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (270.56, 21.46) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (295.69, 21.46) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (320.82, 21.46) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (345.95, 21.46) {0.75};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (194.77,  8.40) {mean $u_3$ of segment 3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 16.66, 76.70) {cost value $C(u_3)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (359.21,  8.32) rectangle (455.22,145.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (363.48,132.55) {cost type};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,144.54);
\definecolor{drawColor}{gray}{0.80}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (363.48, 99.31) rectangle (380.82,128.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,144.54);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 1.1pt,line join=round] (365.21,113.76) -- (379.09,113.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,144.54);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 1.1pt,line join=round] (365.21,113.76) -- (379.09,113.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,144.54);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 1.1pt,line join=round] (365.21,113.76) -- (379.09,113.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,144.54);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 1.1pt,line join=round] (365.21,113.76) -- (379.09,113.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,144.54);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 1.1pt,line join=round] (365.21,113.76) -- (379.09,113.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,144.54);
\definecolor{drawColor}{RGB}{152,78,163}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (372.15,110.33) {a};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,144.54);
\definecolor{drawColor}{gray}{0.80}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (363.48, 70.40) rectangle (380.82, 99.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,144.54);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 1.1pt,line join=round] (365.21, 84.86) -- (379.09, 84.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,144.54);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 1.1pt,line join=round] (365.21, 84.86) -- (379.09, 84.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,144.54);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 1.1pt,line join=round] (365.21, 84.86) -- (379.09, 84.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,144.54);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 1.1pt,line join=round] (365.21, 84.86) -- (379.09, 84.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,144.54);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 1.1pt,line join=round] (365.21, 84.86) -- (379.09, 84.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,144.54);
\definecolor{drawColor}{RGB}{55,126,184}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (372.15, 81.43) {a};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,144.54);
\definecolor{drawColor}{gray}{0.80}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (363.48, 41.49) rectangle (380.82, 70.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,144.54);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 2.8pt,line join=round] (365.21, 55.95) -- (379.09, 55.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,144.54);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 2.8pt,line join=round] (365.21, 55.95) -- (379.09, 55.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,144.54);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 2.8pt,line join=round] (365.21, 55.95) -- (379.09, 55.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,144.54);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 2.8pt,line join=round] (365.21, 55.95) -- (379.09, 55.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,144.54);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 2.8pt,line join=round] (365.21, 55.95) -- (379.09, 55.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,144.54);
\definecolor{drawColor}{gray}{0.70}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (372.15, 52.52) {a};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,144.54);
\definecolor{drawColor}{gray}{0.80}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (363.48, 12.59) rectangle (380.82, 41.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,144.54);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 1.1pt,line join=round] (365.21, 27.04) -- (379.09, 27.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,144.54);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 1.1pt,line join=round] (365.21, 27.04) -- (379.09, 27.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,144.54);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 1.1pt,line join=round] (365.21, 27.04) -- (379.09, 27.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,144.54);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 1.1pt,line join=round] (365.21, 27.04) -- (379.09, 27.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,144.54);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 1.1pt,line join=round] (365.21, 27.04) -- (379.09, 27.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,144.54);
\definecolor{drawColor}{RGB}{228,26,28}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (372.15, 23.61) {a};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (382.99,115.64) {$\ell_t(u_3)=\ell(y_t,u_3)$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (382.99,105.27) {cost of data $t$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (382.99, 91.92) {$C^{\geq}_{2,t}=$cost of};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (382.99, 81.55) {non-increasing};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (382.99, 71.18) {change after $t$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (382.99, 52.64) {min $M_{3,t}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (382.99, 28.92) {$C_{3,t}=$cost};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (382.99, 18.55) {up to data $t$};
\end{scope}
\end{tikzpicture}


==> figure-PDPA-intervals-log-log.tex <==
% Created by tikzDevice version 0.10.1 on 2017-02-20 15:48:04
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (238.49,130.09);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,130.09);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (238.49,130.09);
\end{scope}
\begin{scope}
\path[clip] ( 53.92, 33.48) rectangle (226.49,124.09);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 53.92, 33.48) rectangle (226.49,124.09);
\definecolor{drawColor}{gray}{0.98}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.92, 76.31) --
	(226.49, 76.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.92,110.22) --
	(226.49,110.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.51, 33.48) --
	( 60.51,124.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.23, 33.48) --
	( 84.23,124.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.67, 33.48) --
	(131.67,124.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.52, 33.48) --
	(106.52,124.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.21, 33.48) --
	(140.21,124.09);
\definecolor{drawColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 53.92, 52.15) --
	(226.49, 52.15);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 53.92,100.48) --
	(226.49,100.48);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 53.92,119.97) --
	(226.49,119.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] (107.95, 33.48) --
	(107.95,124.09);

\path[draw=drawColor,line width= 0.2pt,line join=round] (155.39, 33.48) --
	(155.39,124.09);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 57.64, 33.48) --
	( 57.64,124.09);

\path[draw=drawColor,line width= 0.2pt,line join=round] (222.78, 33.48) --
	(222.78,124.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at (107.95,111.18) {max};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at (155.39, 37.62) {median, inter-quartile range};

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.77, 80.17) --
	( 70.02, 87.55) --
	( 78.28, 90.11) --
	( 86.54, 83.25) --
	( 94.79, 85.07) --
	(103.05, 96.06) --
	(111.31,102.48) --
	(119.56,108.43) --
	(127.82,111.50) --
	(136.08,112.94) --
	(144.33,115.55) --
	(152.59,119.97) --
	(160.85,113.96) --
	(169.11,112.35) --
	(177.36,116.16) --
	(185.62,109.55) --
	(193.88,100.06) --
	(202.13, 90.11) --
	(210.39, 89.05) --
	(218.65, 88.31);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.50] ( 61.77, 52.15) --
	( 70.02, 55.08) --
	( 78.28, 49.93) --
	( 86.54, 51.07) --
	( 94.79, 54.15) --
	(103.05, 57.65) --
	(111.31, 60.66) --
	(119.56, 62.01) --
	(127.82, 62.01) --
	(136.08, 62.01) --
	(144.33, 64.48) --
	(152.59, 65.62) --
	(160.85, 66.70) --
	(169.11, 64.48) --
	(177.36, 64.48) --
	(185.62, 64.48) --
	(193.88, 64.48) --
	(202.13, 65.62) --
	(210.39, 65.62) --
	(218.65, 65.62) --
	(218.65, 57.65) --
	(210.39, 55.97) --
	(202.13, 55.97) --
	(193.88, 55.97) --
	(185.62, 55.97) --
	(177.36, 54.15) --
	(169.11, 54.15) --
	(160.85, 54.15) --
	(152.59, 54.15) --
	(144.33, 52.15) --
	(136.08, 49.93) --
	(127.82, 49.93) --
	(119.56, 47.46) --
	(111.31, 47.46) --
	(103.05, 44.66) --
	( 94.79, 41.42) --
	( 86.54, 41.42) --
	( 78.28, 37.60) --
	( 70.02, 39.60) --
	( 61.77, 37.60) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.77, 46.11) --
	( 70.02, 47.46) --
	( 78.28, 44.66) --
	( 86.54, 46.11) --
	( 94.79, 49.93) --
	(103.05, 52.15) --
	(111.31, 54.15) --
	(119.56, 54.15) --
	(127.82, 55.97) --
	(136.08, 55.97) --
	(144.33, 59.21) --
	(152.59, 59.21) --
	(160.85, 60.66) --
	(169.11, 59.21) --
	(177.36, 60.66) --
	(185.62, 60.66) --
	(193.88, 60.66) --
	(202.13, 60.66) --
	(210.39, 60.66) --
	(218.65, 62.01);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 53.92, 33.48) rectangle (226.49,124.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 48.52, 48.84) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 48.52, 97.18) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 48.52,116.66) {253};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.92, 52.15) --
	( 53.92, 52.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.92,100.48) --
	( 53.92,100.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.92,119.97) --
	( 53.92,119.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.95, 30.48) --
	(107.95, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.39, 30.48) --
	(155.39, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.64, 30.48) --
	( 57.64, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.78, 30.48) --
	(222.78, 33.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (107.95, 21.46) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (155.39, 21.46) {10000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 57.64, 21.46) {87};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (222.78, 21.46) {263169};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (140.21,  8.40) {$n$ = data points to segment (log scale)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 16.66, 78.78) {$I$ = intervals stored};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 29.62, 78.78) {(log scale)};
\end{scope}
\end{tikzpicture}


==> figure-PDPA-timings-log-log.tex <==
% Created by tikzDevice version 0.10.1 on 2017-02-20 15:47:34
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (238.49,130.09);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,130.09);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (238.49,130.09);
\end{scope}
\begin{scope}
\path[clip] ( 50.36, 33.48) rectangle (232.49,124.09);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 50.36, 33.48) rectangle (232.49,124.09);
\definecolor{drawColor}{gray}{0.98}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.36, 47.66) --
	(232.49, 47.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.36, 76.47) --
	(232.49, 76.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.36,105.28) --
	(232.49,105.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.84, 33.48) --
	( 60.84,124.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.09, 33.48) --
	( 79.09,124.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.58, 33.48) --
	(115.58,124.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.23, 33.48) --
	( 96.23,124.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.14, 33.48) --
	(122.14,124.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.89, 33.48) --
	(203.89,124.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.14, 33.48) --
	(222.14,124.09);
\definecolor{drawColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 50.36, 62.07) --
	(232.49, 62.07);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 50.36, 90.87) --
	(232.49, 90.87);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 50.36,119.68) --
	(232.49,119.68);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 97.33, 33.48) --
	( 97.33,124.09);

\path[draw=drawColor,line width= 0.2pt,line join=round] (133.82, 33.48) --
	(133.82,124.09);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 58.64, 33.48) --
	( 58.64,124.09);

\path[draw=drawColor,line width= 0.2pt,line join=round] (185.65, 33.48) --
	(185.65,124.09);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.36, 62.07) -- (232.49, 62.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.36, 87.68) -- (232.49, 87.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.36,113.29) -- (232.49,113.29);
\definecolor{fillColor}{RGB}{252,141,98}

\path[fill=fillColor,fill opacity=0.50] ( 61.81, 56.06) --
	( 64.99, 56.16) --
	( 68.16, 53.37) --
	( 71.34, 56.08) --
	( 74.51, 55.04) --
	( 77.69, 56.19) --
	( 80.86, 56.29) --
	( 84.04, 56.46) --
	( 87.21, 56.52) --
	( 90.39, 57.07) --
	( 93.57, 57.30) --
	( 96.74, 58.85) --
	( 99.92, 59.04) --
	(103.09, 60.02) --
	(106.27, 61.71) --
	(109.44, 63.49) --
	(112.62, 65.00) --
	(115.79, 66.83) --
	(118.97, 69.15) --
	(122.14, 71.51) --
	(125.32, 73.71) --
	(128.49, 76.02) --
	(131.67, 78.46) --
	(134.84, 81.18) --
	(138.02, 83.76) --
	(141.19, 86.03) --
	(144.37, 88.94) --
	(147.54, 91.29) --
	(150.72, 94.07) --
	(153.89, 96.73) --
	(157.07, 99.35) --
	(160.25,101.89) --
	(163.42,103.55) --
	(166.60,106.80) --
	(169.77,107.96) --
	(172.95,110.10) --
	(176.12,113.02) --
	(179.30,115.45) --
	(182.47,117.83) --
	(185.65,119.97) --
	(185.65,117.04) --
	(182.47,114.35) --
	(179.30,111.14) --
	(176.12,110.59) --
	(172.95,105.53) --
	(169.77,103.17) --
	(166.60,100.71) --
	(163.42, 97.55) --
	(160.25, 95.57) --
	(157.07, 93.12) --
	(153.89, 89.71) --
	(150.72, 88.38) --
	(147.54, 85.50) --
	(144.37, 82.46) --
	(141.19, 79.97) --
	(138.02, 77.48) --
	(134.84, 74.98) --
	(131.67, 72.64) --
	(128.49, 70.32) --
	(125.32, 68.08) --
	(122.14, 65.71) --
	(118.97, 63.61) --
	(115.79, 61.50) --
	(112.62, 59.76) --
	(109.44, 58.33) --
	(106.27, 56.83) --
	(103.09, 55.68) --
	( 99.92, 49.26) --
	( 96.74, 53.52) --
	( 93.57, 53.76) --
	( 90.39, 53.24) --
	( 87.21, 53.06) --
	( 84.04, 52.95) --
	( 80.86, 54.54) --
	( 77.69, 52.95) --
	( 74.51, 48.70) --
	( 71.34, 46.27) --
	( 68.16, 46.65) --
	( 64.99, 45.95) --
	( 61.81, 45.61) --
	cycle;
\definecolor{fillColor}{RGB}{77,77,77}

\path[fill=fillColor,fill opacity=0.50] ( 61.81, 37.90) --
	( 64.99, 39.92) --
	( 68.16, 42.67) --
	( 71.34, 44.57) --
	( 74.51, 44.47) --
	( 77.69, 46.72) --
	( 80.86, 48.91) --
	( 84.04, 49.06) --
	( 87.21, 51.41) --
	( 90.39, 55.00) --
	( 93.57, 56.21) --
	( 96.74, 57.68) --
	( 99.92, 60.59) --
	(103.09, 61.04) --
	(106.27, 63.38) --
	(109.44, 65.88) --
	(112.62, 69.47) --
	(115.79, 71.98) --
	(118.97, 73.50) --
	(122.14, 72.46) --
	(125.32, 76.45) --
	(128.49, 76.56) --
	(131.67, 79.66) --
	(134.84, 78.82) --
	(138.02, 79.12) --
	(141.19, 80.18) --
	(144.37, 80.19) --
	(147.54, 82.14) --
	(150.72, 83.21) --
	(153.89, 85.20) --
	(157.07, 86.59) --
	(160.25, 83.91) --
	(163.42, 85.52) --
	(166.60, 86.75) --
	(169.77, 87.97) --
	(172.95, 88.37) --
	(176.12, 89.47) --
	(179.30, 91.79) --
	(182.47, 92.06) --
	(185.65, 93.27) --
	(185.65, 92.27) --
	(182.47, 90.70) --
	(179.30, 89.48) --
	(176.12, 87.71) --
	(172.95, 86.54) --
	(169.77, 85.34) --
	(166.60, 83.80) --
	(163.42, 82.01) --
	(160.25, 80.84) --
	(157.07, 79.57) --
	(153.89, 78.41) --
	(150.72, 77.25) --
	(147.54, 75.84) --
	(144.37, 73.97) --
	(141.19, 72.88) --
	(138.02, 71.48) --
	(134.84, 70.07) --
	(131.67, 68.88) --
	(128.49, 67.08) --
	(125.32, 65.76) --
	(122.14, 64.32) --
	(118.97, 63.32) --
	(115.79, 61.73) --
	(112.62, 59.84) --
	(109.44, 58.17) --
	(106.27, 56.90) --
	(103.09, 55.71) --
	( 99.92, 54.32) --
	( 96.74, 52.45) --
	( 93.57, 51.30) --
	( 90.39, 50.28) --
	( 87.21, 48.75) --
	( 84.04, 46.11) --
	( 80.86, 46.79) --
	( 77.69, 44.67) --
	( 74.51, 41.44) --
	( 71.34, 41.77) --
	( 68.16, 40.73) --
	( 64.99, 38.99) --
	( 61.81, 37.60) --
	cycle;
\definecolor{fillColor}{RGB}{102,194,165}

\path[fill=fillColor,fill opacity=0.50] ( 61.81, 39.92) --
	( 64.99, 42.24) --
	( 68.16, 45.25) --
	( 71.34, 47.07) --
	( 74.51, 46.72) --
	( 77.69, 48.48) --
	( 80.86, 50.95) --
	( 84.04, 51.13) --
	( 87.21, 54.21) --
	( 90.39, 57.71) --
	( 93.57, 58.85) --
	( 96.74, 60.32) --
	( 99.92, 63.98) --
	(103.09, 63.92) --
	(106.27, 66.52) --
	(109.44, 69.10) --
	(112.62, 72.05) --
	(115.79, 74.01) --
	(118.97, 75.81) --
	(122.14, 75.57) --
	(125.32, 78.90) --
	(128.49, 79.22) --
	(131.67, 81.70) --
	(134.84, 81.46) --
	(138.02, 81.95) --
	(141.19, 82.74) --
	(144.37, 83.12) --
	(147.54, 84.82) --
	(150.72, 86.14) --
	(153.89, 87.78) --
	(157.07, 89.53) --
	(160.25, 86.14) --
	(163.42, 87.70) --
	(166.60, 88.90) --
	(169.77, 90.34) --
	(172.95, 90.35) --
	(176.12, 91.50) --
	(179.30, 93.93) --
	(182.47, 93.94) --
	(185.65, 95.16) --
	(185.65, 94.11) --
	(182.47, 92.36) --
	(179.30, 91.03) --
	(176.12, 89.06) --
	(172.95, 88.20) --
	(169.77, 86.93) --
	(166.60, 85.57) --
	(163.42, 83.59) --
	(160.25, 82.32) --
	(157.07, 81.25) --
	(153.89, 79.88) --
	(150.72, 78.88) --
	(147.54, 77.34) --
	(144.37, 75.28) --
	(141.19, 74.55) --
	(138.02, 72.94) --
	(134.84, 71.58) --
	(131.67, 70.14) --
	(128.49, 68.91) --
	(125.32, 66.90) --
	(122.14, 65.75) --
	(118.97, 64.75) --
	(115.79, 62.82) --
	(112.62, 61.56) --
	(109.44, 59.42) --
	(106.27, 58.19) --
	(103.09, 56.79) --
	( 99.92, 55.71) --
	( 96.74, 54.01) --
	( 93.57, 53.17) --
	( 90.39, 51.13) --
	( 87.21, 50.36) --
	( 84.04, 47.79) --
	( 80.86, 47.85) --
	( 77.69, 46.11) --
	( 74.51, 42.53) --
	( 71.34, 41.77) --
	( 68.16, 42.53) --
	( 64.99, 40.73) --
	( 61.81, 39.47) --
	cycle;
\definecolor{drawColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.81, 52.80) --
	( 64.99, 54.63) --
	( 68.16, 52.87) --
	( 71.34, 53.52) --
	( 74.51, 52.76) --
	( 77.69, 55.32) --
	( 80.86, 55.47) --
	( 84.04, 54.70) --
	( 87.21, 55.37) --
	( 90.39, 56.11) --
	( 93.57, 54.99) --
	( 96.74, 55.62) --
	( 99.92, 57.17) --
	(103.09, 57.24) --
	(106.27, 58.92) --
	(109.44, 59.84) --
	(112.62, 61.56) --
	(115.79, 63.95) --
	(118.97, 65.80) --
	(122.14, 68.46) --
	(125.32, 70.35) --
	(128.49, 72.52) --
	(131.67, 74.91) --
	(134.84, 77.64) --
	(138.02, 80.60) --
	(141.19, 82.69) --
	(144.37, 85.23) --
	(147.54, 88.13) --
	(150.72, 90.76) --
	(153.89, 93.59) --
	(157.07, 95.78) --
	(160.25, 98.89) --
	(163.42,101.37) --
	(166.60,103.61) --
	(169.77,105.73) --
	(172.95,107.95) --
	(176.12,111.66) --
	(179.30,113.89) --
	(182.47,116.36) --
	(185.65,118.89);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.81, 37.75) --
	( 64.99, 39.81) --
	( 68.16, 42.01) --
	( 71.34, 43.20) --
	( 74.51, 43.92) --
	( 77.69, 45.39) --
	( 80.86, 47.94) --
	( 84.04, 48.17) --
	( 87.21, 49.94) --
	( 90.39, 51.84) --
	( 93.57, 52.78) --
	( 96.74, 54.70) --
	( 99.92, 56.58) --
	(103.09, 58.04) --
	(106.27, 59.35) --
	(109.44, 60.67) --
	(112.62, 62.11) --
	(115.79, 63.34) --
	(118.97, 64.97) --
	(122.14, 66.31) --
	(125.32, 68.06) --
	(128.49, 69.35) --
	(131.67, 70.80) --
	(134.84, 72.02) --
	(138.02, 73.75) --
	(141.19, 74.89) --
	(144.37, 75.80) --
	(147.54, 77.15) --
	(150.72, 78.23) --
	(153.89, 79.75) --
	(157.07, 80.83) --
	(160.25, 82.41) --
	(163.42, 83.72) --
	(166.60, 84.74) --
	(169.77, 86.18) --
	(172.95, 87.47) --
	(176.12, 88.55) --
	(179.30, 90.16) --
	(182.47, 91.39) --
	(185.65, 92.74);
\definecolor{drawColor}{RGB}{102,194,165}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.81, 39.70) --
	( 64.99, 41.36) --
	( 68.16, 44.09) --
	( 71.34, 45.52) --
	( 74.51, 45.78) --
	( 77.69, 46.53) --
	( 80.86, 49.59) --
	( 84.04, 49.77) --
	( 87.21, 51.41) --
	( 90.39, 53.57) --
	( 93.57, 54.81) --
	( 96.74, 56.71) --
	( 99.92, 58.79) --
	(103.09, 60.43) --
	(106.27, 61.63) --
	(109.44, 62.95) --
	(112.62, 64.11) --
	(115.79, 65.55) --
	(118.97, 67.02) --
	(122.14, 68.34) --
	(125.32, 70.25) --
	(128.49, 71.69) --
	(131.67, 73.13) --
	(134.84, 74.21) --
	(138.02, 75.95) --
	(141.19, 76.93) --
	(144.37, 77.74) --
	(147.54, 79.13) --
	(150.72, 80.13) --
	(153.89, 81.70) --
	(157.07, 82.78) --
	(160.25, 84.17) --
	(163.42, 85.53) --
	(166.60, 86.59) --
	(169.77, 87.98) --
	(172.95, 89.58) --
	(176.12, 90.51) --
	(179.30, 91.97) --
	(182.47, 93.21) --
	(185.65, 94.50);
\definecolor{drawColor}{RGB}{190,190,190}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.71] at ( 79.09, 65.01) {1 second};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.71] at ( 79.09, 90.62) {1 minute};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.71] at ( 79.09,116.23) {1 hour};
\end{scope}
\begin{scope}
\path[clip] ( 50.36, 33.48) rectangle (232.49,124.09);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.65, 92.74) --
	(188.49, 70.44) --
	(224.65, 70.44) --
	(224.65, 43.62) --
	(188.49, 43.62) --
	cycle;
\definecolor{fillColor}{RGB}{102,194,165}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.65, 94.50) --
	(188.49, 97.26) --
	(224.65, 97.26) --
	(224.65, 70.44) --
	(188.49, 70.44) --
	cycle;
\definecolor{fillColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.65,118.89) --
	(188.49,124.09) --
	(211.78,124.09) --
	(211.78, 97.26) --
	(188.49, 97.26) --
	cycle;
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (188.49, 60.19) {GPDPA};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (188.49, 48.09) {$O(n \log n)$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (188.49, 87.01) {PDPA};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (188.49, 74.91) {$O(n \log n)$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (188.49,113.83) {CDPA};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (188.49,101.73) {$O(n^2)$};
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.36, 33.48) rectangle (232.49,124.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 44.96, 58.76) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 44.96, 87.57) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 44.96,116.38) {10000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.36, 62.07) --
	( 50.36, 62.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.36, 90.87) --
	( 50.36, 90.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.36,119.68) --
	( 50.36,119.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.33, 30.48) --
	( 97.33, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.82, 30.48) --
	(133.82, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.64, 30.48) --
	( 58.64, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.65, 30.48) --
	(185.65, 33.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 97.33, 21.46) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (133.82, 21.46) {10000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 58.64, 21.46) {87};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (185.65, 21.46) {263169};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (141.42,  8.40) {$n$ = data points to segment (log scale)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 16.66, 78.78) {seconds (log scale)};
\end{scope}
\end{tikzpicture}


==> figure-compare-cost.tex <==
% Created by tikzDevice version 0.10.1 on 2017-02-21 15:08:42
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,130.09);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,130.09);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (216.81,130.09);
\end{scope}
\begin{scope}
\path[clip] ( 38.87, 33.48) rectangle (210.81,106.97);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.87, 33.48) rectangle (210.81,106.97);
\definecolor{drawColor}{gray}{0.98}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.87, 46.10) --
	(210.81, 46.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.87, 64.65) --
	(210.81, 64.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.87, 83.21) --
	(210.81, 83.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.87,101.77) --
	(210.81,101.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.23, 33.48) --
	( 66.23,106.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.30, 33.48) --
	(105.30,106.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.38, 33.48) --
	(144.38,106.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.46, 33.48) --
	(183.46,106.97);
\definecolor{drawColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.87, 36.82) --
	(210.81, 36.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.87, 55.38) --
	(210.81, 55.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.87, 73.93) --
	(210.81, 73.93);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.87, 92.49) --
	(210.81, 92.49);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 46.69, 33.48) --
	( 46.69,106.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 85.76, 33.48) --
	( 85.76,106.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] (124.84, 33.48) --
	(124.84,106.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] (163.92, 33.48) --
	(163.92,106.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] (202.99, 33.48) --
	(202.99,106.97);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 3.4pt,line join=round] ( 46.69, 73.93) --
	( 47.48, 73.04) --
	( 48.27, 72.16) --
	( 49.06, 71.29) --
	( 49.85, 70.43) --
	( 50.64, 69.59) --
	( 51.42, 68.75) --
	( 52.21, 67.93) --
	( 53.00, 67.12) --
	( 53.79, 66.33) --
	( 54.58, 65.54) --
	( 55.37, 64.77) --
	( 56.16, 64.01) --
	( 56.95, 63.26) --
	( 57.74, 62.52) --
	( 58.53, 61.80) --
	( 59.32, 61.09) --
	( 60.11, 60.39) --
	( 60.90, 59.70) --
	( 61.69, 59.03) --
	( 62.48, 58.36) --
	( 63.27, 57.71) --
	( 64.06, 57.07) --
	( 64.84, 56.44) --
	( 65.63, 55.83) --
	( 66.42, 55.23) --
	( 67.21, 54.64) --
	( 68.00, 54.06) --
	( 68.79, 53.49) --
	( 69.58, 52.94) --
	( 70.37, 52.39) --
	( 71.16, 51.86) --
	( 71.95, 51.34) --
	( 72.74, 50.84) --
	( 73.53, 50.35) --
	( 74.32, 49.86) --
	( 75.11, 49.39) --
	( 75.90, 48.94) --
	( 76.69, 48.49) --
	( 77.48, 48.06) --
	( 78.27, 47.64) --
	( 79.05, 47.23) --
	( 79.84, 46.83) --
	( 80.63, 46.45) --
	( 81.42, 46.07) --
	( 82.21, 45.71) --
	( 83.00, 45.36) --
	( 83.79, 45.03) --
	( 84.58, 44.70) --
	( 85.37, 44.39) --
	( 86.16, 44.09) --
	( 86.95, 43.80) --
	( 87.74, 43.53) --
	( 88.53, 43.26) --
	( 89.32, 43.01) --
	( 90.11, 42.77) --
	( 90.90, 42.55) --
	( 91.69, 42.33) --
	( 92.47, 42.13) --
	( 93.26, 41.94) --
	( 94.05, 41.76) --
	( 94.84, 41.59) --
	( 95.63, 41.44) --
	( 96.42, 41.30) --
	( 97.21, 41.17) --
	( 98.00, 41.05) --
	( 98.79, 40.94) --
	( 99.58, 40.85) --
	(100.37, 40.77) --
	(101.16, 40.70) --
	(101.95, 40.64) --
	(102.74, 40.59) --
	(103.53, 40.56) --
	(104.32, 40.54) --
	(105.11, 40.53) --
	(105.90, 40.53) --
	(106.68, 40.55) --
	(107.47, 40.57) --
	(108.26, 40.61) --
	(109.05, 40.67) --
	(109.84, 40.73) --
	(110.63, 40.80) --
	(111.42, 40.89) --
	(112.21, 40.99) --
	(113.00, 41.10) --
	(113.79, 41.23) --
	(114.58, 41.37) --
	(115.37, 41.51) --
	(116.16, 41.67) --
	(116.95, 41.85) --
	(117.74, 42.03) --
	(118.53, 42.23) --
	(119.32, 42.44) --
	(120.10, 42.66) --
	(120.89, 42.89) --
	(121.68, 43.14) --
	(122.47, 43.40) --
	(123.26, 43.66) --
	(124.05, 43.95) --
	(124.84, 44.24) --
	(124.84, 44.24) --
	(125.63, 44.54) --
	(126.42, 44.85) --
	(127.21, 45.17) --
	(128.00, 45.49) --
	(128.79, 45.82) --
	(129.58, 46.15) --
	(130.37, 46.49) --
	(131.16, 46.83) --
	(131.95, 47.19) --
	(132.74, 47.54) --
	(133.53, 47.91) --
	(134.31, 48.28) --
	(135.10, 48.65) --
	(135.89, 49.03) --
	(136.68, 49.42) --
	(137.47, 49.81) --
	(138.26, 50.21) --
	(139.05, 50.62) --
	(139.84, 51.03) --
	(140.63, 51.45) --
	(141.42, 51.88) --
	(142.21, 52.31) --
	(143.00, 52.74) --
	(143.79, 53.18) --
	(144.58, 53.63) --
	(145.37, 54.09) --
	(146.16, 54.55) --
	(146.95, 55.01) --
	(147.73, 55.49) --
	(148.52, 55.97) --
	(149.31, 56.45) --
	(150.10, 56.94) --
	(150.89, 57.44) --
	(151.68, 57.94) --
	(152.47, 58.45) --
	(153.26, 58.96) --
	(154.05, 59.49) --
	(154.84, 60.01) --
	(155.63, 60.55) --
	(156.42, 61.09) --
	(157.21, 61.63) --
	(158.00, 62.18) --
	(158.79, 62.74) --
	(159.58, 63.30) --
	(160.37, 63.87) --
	(161.16, 64.45) --
	(161.94, 65.03) --
	(162.73, 65.62) --
	(163.52, 66.21) --
	(164.31, 66.81) --
	(165.10, 67.42) --
	(165.89, 68.03) --
	(166.68, 68.65) --
	(167.47, 69.27) --
	(168.26, 69.90) --
	(169.05, 70.54) --
	(169.84, 71.18) --
	(170.63, 71.83) --
	(171.42, 72.48) --
	(172.21, 73.14) --
	(173.00, 73.81) --
	(173.79, 74.48) --
	(174.58, 75.16) --
	(175.36, 75.85) --
	(176.15, 76.54) --
	(176.94, 77.23) --
	(177.73, 77.94) --
	(178.52, 78.65) --
	(179.31, 79.36) --
	(180.10, 80.08) --
	(180.89, 80.81) --
	(181.68, 81.54) --
	(182.47, 82.28) --
	(183.26, 83.03) --
	(184.05, 83.78) --
	(184.84, 84.53) --
	(185.63, 85.30) --
	(186.42, 86.07) --
	(187.21, 86.84) --
	(188.00, 87.63) --
	(188.78, 88.41) --
	(189.57, 89.21) --
	(190.36, 90.01) --
	(191.15, 90.81) --
	(191.94, 91.62) --
	(192.73, 92.44) --
	(193.52, 93.27) --
	(194.31, 94.10) --
	(195.10, 94.93) --
	(195.89, 95.78) --
	(196.68, 96.62) --
	(197.47, 97.48) --
	(198.26, 98.34) --
	(199.05, 99.20) --
	(199.84,100.08) --
	(200.63,100.96) --
	(201.42,101.84) --
	(202.21,102.73) --
	(202.99,103.63);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 46.69, 44.24) --
	( 48.27, 43.65) --
	( 49.85, 43.09) --
	( 51.42, 42.55) --
	( 53.00, 42.03) --
	( 54.58, 41.54) --
	( 56.16, 41.08) --
	( 57.74, 40.64) --
	( 59.32, 40.22) --
	( 60.90, 39.82) --
	( 62.48, 39.45) --
	( 64.06, 39.11) --
	( 65.63, 38.79) --
	( 67.21, 38.49) --
	( 68.79, 38.22) --
	( 70.37, 37.97) --
	( 71.95, 37.74) --
	( 73.53, 37.54) --
	( 75.11, 37.37) --
	( 76.69, 37.22) --
	( 78.27, 37.09) --
	( 79.84, 36.99) --
	( 81.42, 36.91) --
	( 83.00, 36.85) --
	( 84.58, 36.82) --
	( 86.16, 36.82) --
	( 87.74, 36.84) --
	( 89.32, 36.88) --
	( 90.90, 36.94) --
	( 92.47, 37.04) --
	( 94.05, 37.15) --
	( 95.63, 37.29) --
	( 97.21, 37.45) --
	( 98.79, 37.64) --
	(100.37, 37.85) --
	(101.95, 38.09) --
	(103.53, 38.35) --
	(105.11, 38.64) --
	(106.68, 38.94) --
	(108.26, 39.28) --
	(109.84, 39.64) --
	(111.42, 40.02) --
	(113.00, 40.42) --
	(114.58, 40.85) --
	(116.16, 41.31) --
	(117.74, 41.79) --
	(119.32, 42.29) --
	(120.89, 42.82) --
	(122.47, 43.37) --
	(124.05, 43.94) --
	(125.63, 44.54) --
	(127.21, 45.17) --
	(128.79, 45.82) --
	(130.37, 46.49) --
	(131.95, 47.19) --
	(133.53, 47.91) --
	(135.10, 48.65) --
	(136.68, 49.42) --
	(138.26, 50.21) --
	(139.84, 51.03) --
	(141.42, 51.88) --
	(143.00, 52.74) --
	(144.58, 53.63) --
	(146.16, 54.55) --
	(147.73, 55.49) --
	(149.31, 56.45) --
	(150.89, 57.44) --
	(152.47, 58.45) --
	(154.05, 59.49) --
	(155.63, 60.55) --
	(157.21, 61.63) --
	(158.79, 62.74) --
	(160.37, 63.87) --
	(161.94, 65.03) --
	(163.52, 66.21) --
	(165.10, 67.42) --
	(166.68, 68.65) --
	(168.26, 69.90) --
	(169.84, 71.18) --
	(171.42, 72.48) --
	(173.00, 73.81) --
	(174.58, 75.16) --
	(176.15, 76.54) --
	(177.73, 77.94) --
	(179.31, 79.36) --
	(180.89, 80.81) --
	(182.47, 82.28) --
	(184.05, 83.78) --
	(185.63, 85.30) --
	(187.21, 86.84) --
	(188.78, 88.41) --
	(190.36, 90.01) --
	(191.94, 91.62) --
	(193.52, 93.27) --
	(195.10, 94.93) --
	(196.68, 96.62) --
	(198.26, 98.34) --
	(199.84,100.08) --
	(201.42,101.84) --
	(202.99,103.63);
\definecolor{drawColor}{RGB}{255,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at (105.30, 96.11) {constrained};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at (105.30, 84.98) {$C_{2,2}(\mu)=$};
\definecolor{drawColor}{gray}{0.50}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.92] at (148.29, 44.98) {unconstrained};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.92] at (144.38, 36.82) {$(\mu-1)^2$};
\definecolor{drawColor}{RGB}{255,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at (105.30, 73.84) {$C^\leq_{1,1}(\mu)+(\mu-1)^2$};
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.87, 33.48) rectangle (210.81,106.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 33.47, 33.51) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 33.47, 52.07) {2.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 33.47, 70.63) {5.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 33.47, 89.19) {7.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.87, 36.82) --
	( 38.87, 36.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.87, 55.38) --
	( 38.87, 55.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.87, 73.93) --
	( 38.87, 73.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.87, 92.49) --
	( 38.87, 92.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.69, 30.48) --
	( 46.69, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.76, 30.48) --
	( 85.76, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.84, 30.48) --
	(124.84, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.92, 30.48) --
	(163.92, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.99, 30.48) --
	(202.99, 33.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 46.69, 21.46) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 85.76, 21.46) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (124.84, 21.46) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (163.92, 21.46) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (202.99, 21.46) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (124.84,  8.40) {segment mean $\mu$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 16.66, 70.22) {cost};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 38.87,114.17) {Cost of 2 segments up to data point 2};
\end{scope}
\end{tikzpicture}


==> figure-compare-unconstrained.tex <==
% Created by tikzDevice version 0.10.1 on 2017-02-21 15:08:42
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,130.09);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,130.09);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (216.81,130.09);
\end{scope}
\begin{scope}
\path[clip] ( 31.56, 33.48) rectangle (210.81,106.97);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 31.56, 33.48) rectangle (210.81,106.97);
\definecolor{drawColor}{gray}{0.98}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.56, 45.17) --
	(210.81, 45.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.56, 61.87) --
	(210.81, 61.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.56, 78.57) --
	(210.81, 78.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.56, 95.28) --
	(210.81, 95.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.08, 33.48) --
	( 60.08,106.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.82, 33.48) --
	(100.82,106.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.56, 33.48) --
	(141.56,106.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.29, 33.48) --
	(182.29,106.97);
\definecolor{drawColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.56, 36.82) --
	(210.81, 36.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.56, 53.52) --
	(210.81, 53.52);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.56, 70.22) --
	(210.81, 70.22);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.56, 86.93) --
	(210.81, 86.93);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.56,103.63) --
	(210.81,103.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 39.71, 33.48) --
	( 39.71,106.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 80.45, 33.48) --
	( 80.45,106.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] (121.19, 33.48) --
	(121.19,106.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] (161.92, 33.48) --
	(161.92,106.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] (202.66, 33.48) --
	(202.66,106.97);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 3.4pt,line join=round] ( 39.71,103.63) --
	( 40.53,102.29) --
	( 41.36,100.96) --
	( 42.18, 99.64) --
	( 43.00, 98.34) --
	( 43.83, 97.05) --
	( 44.65, 95.78) --
	( 45.47, 94.51) --
	( 46.29, 93.27) --
	( 47.12, 92.03) --
	( 47.94, 90.81) --
	( 48.76, 89.61) --
	( 49.59, 88.41) --
	( 50.41, 87.23) --
	( 51.23, 86.07) --
	( 52.06, 84.92) --
	( 52.88, 83.78) --
	( 53.70, 82.65) --
	( 54.52, 81.54) --
	( 55.35, 80.44) --
	( 56.17, 79.36) --
	( 56.99, 78.29) --
	( 57.82, 77.23) --
	( 58.64, 76.19) --
	( 59.46, 75.16) --
	( 60.29, 74.15) --
	( 61.11, 73.14) --
	( 61.93, 72.15) --
	( 62.75, 71.18) --
	( 63.58, 70.22) --
	( 64.40, 69.27) --
	( 65.22, 68.34) --
	( 66.05, 67.42) --
	( 66.87, 66.51) --
	( 67.69, 65.62) --
	( 68.52, 64.74) --
	( 69.34, 63.87) --
	( 70.16, 63.02) --
	( 70.98, 62.18) --
	( 71.81, 61.36) --
	( 72.63, 60.55) --
	( 73.45, 59.75) --
	( 74.28, 58.96) --
	( 75.10, 58.19) --
	( 75.92, 57.44) --
	( 76.75, 56.69) --
	( 77.57, 55.97) --
	( 78.39, 55.25) --
	( 79.21, 54.55) --
	( 80.04, 53.86) --
	( 80.86, 53.18) --
	( 81.68, 52.52) --
	( 82.51, 51.88) --
	( 83.33, 51.24) --
	( 84.15, 50.62) --
	( 84.98, 50.01) --
	( 85.80, 49.42) --
	( 86.62, 48.84) --
	( 87.44, 48.28) --
	( 88.27, 47.72) --
	( 89.09, 47.19) --
	( 89.91, 46.66) --
	( 90.74, 46.15) --
	( 91.56, 45.65) --
	( 92.38, 45.17) --
	( 93.21, 44.70) --
	( 94.03, 44.24) --
	( 94.85, 43.80) --
	( 95.67, 43.37) --
	( 96.50, 42.95) --
	( 97.32, 42.55) --
	( 98.14, 42.16) --
	( 98.97, 41.79) --
	( 99.79, 41.43) --
	(100.61, 41.08) --
	(101.44, 40.74) --
	(102.26, 40.42) --
	(103.08, 40.12) --
	(103.90, 39.82) --
	(104.73, 39.54) --
	(105.55, 39.28) --
	(106.37, 39.03) --
	(107.20, 38.79) --
	(108.02, 38.56) --
	(108.84, 38.35) --
	(109.66, 38.15) --
	(110.49, 37.97) --
	(111.31, 37.80) --
	(112.13, 37.64) --
	(112.96, 37.50) --
	(113.78, 37.37) --
	(114.60, 37.25) --
	(115.43, 37.15) --
	(116.25, 37.06) --
	(117.07, 36.99) --
	(117.89, 36.93) --
	(118.72, 36.88) --
	(119.54, 36.84) --
	(120.36, 36.82) --
	(121.19, 36.82) --
	(121.19, 36.82) --
	(122.01, 36.82) --
	(122.83, 36.82) --
	(123.66, 36.82) --
	(124.48, 36.82) --
	(125.30, 36.82) --
	(126.12, 36.82) --
	(126.95, 36.82) --
	(127.77, 36.82) --
	(128.59, 36.82) --
	(129.42, 36.82) --
	(130.24, 36.82) --
	(131.06, 36.82) --
	(131.89, 36.82) --
	(132.71, 36.82) --
	(133.53, 36.82) --
	(134.35, 36.82) --
	(135.18, 36.82) --
	(136.00, 36.82) --
	(136.82, 36.82) --
	(137.65, 36.82) --
	(138.47, 36.82) --
	(139.29, 36.82) --
	(140.12, 36.82) --
	(140.94, 36.82) --
	(141.76, 36.82) --
	(142.58, 36.82) --
	(143.41, 36.82) --
	(144.23, 36.82) --
	(145.05, 36.82) --
	(145.88, 36.82) --
	(146.70, 36.82) --
	(147.52, 36.82) --
	(148.35, 36.82) --
	(149.17, 36.82) --
	(149.99, 36.82) --
	(150.81, 36.82) --
	(151.64, 36.82) --
	(152.46, 36.82) --
	(153.28, 36.82) --
	(154.11, 36.82) --
	(154.93, 36.82) --
	(155.75, 36.82) --
	(156.58, 36.82) --
	(157.40, 36.82) --
	(158.22, 36.82) --
	(159.04, 36.82) --
	(159.87, 36.82) --
	(160.69, 36.82) --
	(161.51, 36.82) --
	(162.34, 36.82) --
	(163.16, 36.82) --
	(163.98, 36.82) --
	(164.81, 36.82) --
	(165.63, 36.82) --
	(166.45, 36.82) --
	(167.27, 36.82) --
	(168.10, 36.82) --
	(168.92, 36.82) --
	(169.74, 36.82) --
	(170.57, 36.82) --
	(171.39, 36.82) --
	(172.21, 36.82) --
	(173.03, 36.82) --
	(173.86, 36.82) --
	(174.68, 36.82) --
	(175.50, 36.82) --
	(176.33, 36.82) --
	(177.15, 36.82) --
	(177.97, 36.82) --
	(178.80, 36.82) --
	(179.62, 36.82) --
	(180.44, 36.82) --
	(181.26, 36.82) --
	(182.09, 36.82) --
	(182.91, 36.82) --
	(183.73, 36.82) --
	(184.56, 36.82) --
	(185.38, 36.82) --
	(186.20, 36.82) --
	(187.03, 36.82) --
	(187.85, 36.82) --
	(188.67, 36.82) --
	(189.49, 36.82) --
	(190.32, 36.82) --
	(191.14, 36.82) --
	(191.96, 36.82) --
	(192.79, 36.82) --
	(193.61, 36.82) --
	(194.43, 36.82) --
	(195.26, 36.82) --
	(196.08, 36.82) --
	(196.90, 36.82) --
	(197.72, 36.82) --
	(198.55, 36.82) --
	(199.37, 36.82) --
	(200.19, 36.82) --
	(201.02, 36.82) --
	(201.84, 36.82) --
	(202.66, 36.82);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 39.71, 36.82) --
	( 41.36, 36.82) --
	( 43.00, 36.82) --
	( 44.65, 36.82) --
	( 46.29, 36.82) --
	( 47.94, 36.82) --
	( 49.59, 36.82) --
	( 51.23, 36.82) --
	( 52.88, 36.82) --
	( 54.52, 36.82) --
	( 56.17, 36.82) --
	( 57.82, 36.82) --
	( 59.46, 36.82) --
	( 61.11, 36.82) --
	( 62.75, 36.82) --
	( 64.40, 36.82) --
	( 66.05, 36.82) --
	( 67.69, 36.82) --
	( 69.34, 36.82) --
	( 70.98, 36.82) --
	( 72.63, 36.82) --
	( 74.28, 36.82) --
	( 75.92, 36.82) --
	( 77.57, 36.82) --
	( 79.21, 36.82) --
	( 80.86, 36.82) --
	( 82.51, 36.82) --
	( 84.15, 36.82) --
	( 85.80, 36.82) --
	( 87.44, 36.82) --
	( 89.09, 36.82) --
	( 90.74, 36.82) --
	( 92.38, 36.82) --
	( 94.03, 36.82) --
	( 95.67, 36.82) --
	( 97.32, 36.82) --
	( 98.97, 36.82) --
	(100.61, 36.82) --
	(102.26, 36.82) --
	(103.90, 36.82) --
	(105.55, 36.82) --
	(107.20, 36.82) --
	(108.84, 36.82) --
	(110.49, 36.82) --
	(112.13, 36.82) --
	(113.78, 36.82) --
	(115.43, 36.82) --
	(117.07, 36.82) --
	(118.72, 36.82) --
	(120.36, 36.82) --
	(122.01, 36.82) --
	(123.66, 36.82) --
	(125.30, 36.82) --
	(126.95, 36.82) --
	(128.59, 36.82) --
	(130.24, 36.82) --
	(131.89, 36.82) --
	(133.53, 36.82) --
	(135.18, 36.82) --
	(136.82, 36.82) --
	(138.47, 36.82) --
	(140.12, 36.82) --
	(141.76, 36.82) --
	(143.41, 36.82) --
	(145.05, 36.82) --
	(146.70, 36.82) --
	(148.35, 36.82) --
	(149.99, 36.82) --
	(151.64, 36.82) --
	(153.28, 36.82) --
	(154.93, 36.82) --
	(156.58, 36.82) --
	(158.22, 36.82) --
	(159.87, 36.82) --
	(161.51, 36.82) --
	(163.16, 36.82) --
	(164.81, 36.82) --
	(166.45, 36.82) --
	(168.10, 36.82) --
	(169.74, 36.82) --
	(171.39, 36.82) --
	(173.03, 36.82) --
	(174.68, 36.82) --
	(176.33, 36.82) --
	(177.97, 36.82) --
	(179.62, 36.82) --
	(181.26, 36.82) --
	(182.91, 36.82) --
	(184.56, 36.82) --
	(186.20, 36.82) --
	(187.85, 36.82) --
	(189.49, 36.82) --
	(191.14, 36.82) --
	(192.79, 36.82) --
	(194.43, 36.82) --
	(196.08, 36.82) --
	(197.72, 36.82) --
	(199.37, 36.82) --
	(201.02, 36.82) --
	(202.66, 36.82);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 39.71,103.63) --
	( 41.36,100.96) --
	( 43.00, 98.34) --
	( 44.65, 95.78) --
	( 46.29, 93.27) --
	( 47.94, 90.81) --
	( 49.59, 88.41) --
	( 51.23, 86.07) --
	( 52.88, 83.78) --
	( 54.52, 81.54) --
	( 56.17, 79.36) --
	( 57.82, 77.23) --
	( 59.46, 75.16) --
	( 61.11, 73.14) --
	( 62.75, 71.18) --
	( 64.40, 69.27) --
	( 66.05, 67.42) --
	( 67.69, 65.62) --
	( 69.34, 63.87) --
	( 70.98, 62.18) --
	( 72.63, 60.55) --
	( 74.28, 58.96) --
	( 75.92, 57.44) --
	( 77.57, 55.97) --
	( 79.21, 54.55) --
	( 80.86, 53.18) --
	( 82.51, 51.88) --
	( 84.15, 50.62) --
	( 85.80, 49.42) --
	( 87.44, 48.28) --
	( 89.09, 47.19) --
	( 90.74, 46.15) --
	( 92.38, 45.17) --
	( 94.03, 44.24) --
	( 95.67, 43.37) --
	( 97.32, 42.55) --
	( 98.97, 41.79) --
	(100.61, 41.08) --
	(102.26, 40.42) --
	(103.90, 39.82) --
	(105.55, 39.28) --
	(107.20, 38.79) --
	(108.84, 38.35) --
	(110.49, 37.97) --
	(112.13, 37.64) --
	(113.78, 37.37) --
	(115.43, 37.15) --
	(117.07, 36.99) --
	(118.72, 36.88) --
	(120.36, 36.82) --
	(122.01, 36.82) --
	(123.66, 36.88) --
	(125.30, 36.99) --
	(126.95, 37.15) --
	(128.59, 37.37) --
	(130.24, 37.64) --
	(131.89, 37.97) --
	(133.53, 38.35) --
	(135.18, 38.79) --
	(136.82, 39.28) --
	(138.47, 39.82) --
	(140.12, 40.42) --
	(141.76, 41.08) --
	(143.41, 41.79) --
	(145.05, 42.55) --
	(146.70, 43.37) --
	(148.35, 44.24) --
	(149.99, 45.17) --
	(151.64, 46.15) --
	(153.28, 47.19) --
	(154.93, 48.28) --
	(156.58, 49.42) --
	(158.22, 50.62) --
	(159.87, 51.88) --
	(161.51, 53.18) --
	(163.16, 54.55) --
	(164.81, 55.97) --
	(166.45, 57.44) --
	(168.10, 58.96) --
	(169.74, 60.55) --
	(171.39, 62.18) --
	(173.03, 63.87) --
	(174.68, 65.62) --
	(176.33, 67.42) --
	(177.97, 69.27) --
	(179.62, 71.18) --
	(181.26, 73.14) --
	(182.91, 75.16) --
	(184.56, 77.23) --
	(186.20, 79.36) --
	(187.85, 81.54) --
	(189.49, 83.78) --
	(191.14, 86.07) --
	(192.79, 88.41) --
	(194.43, 90.81) --
	(196.08, 93.27) --
	(197.72, 95.78) --
	(199.37, 98.34) --
	(201.02,100.96) --
	(202.66,103.63);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.92] at (182.29, 91.47) {$C_{1,1}(\mu) = (\mu-2)^2$};
\definecolor{drawColor}{gray}{0.50}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.92] at ( 31.56, 41.83) {$\min_\mu C_{1,1}(\mu)$};
\definecolor{drawColor}{RGB}{255,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at (121.19, 63.08) {$C^\leq_{1,1}(\mu)=$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at (121.19, 49.72) {$\min_{x\leq \mu} C_{1,1}(x)$};
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.56, 33.48) rectangle (210.81,106.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.16, 33.51) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.16, 50.21) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.16, 66.92) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.16, 83.62) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.16,100.32) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.56, 36.82) --
	( 31.56, 36.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.56, 53.52) --
	( 31.56, 53.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.56, 70.22) --
	( 31.56, 70.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.56, 86.93) --
	( 31.56, 86.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.56,103.63) --
	( 31.56,103.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.71, 30.48) --
	( 39.71, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.45, 30.48) --
	( 80.45, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.19, 30.48) --
	(121.19, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.92, 30.48) --
	(161.92, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.66, 30.48) --
	(202.66, 33.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 39.71, 21.46) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 80.45, 21.46) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (121.19, 21.46) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (161.92, 21.46) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (202.66, 21.46) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (121.19,  8.40) {segment mean $\mu$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 16.66, 70.22) {cost};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 31.56,114.17) {Min-less computation for data point 1};
\end{scope}
\end{tikzpicture}

